Gluons from logarithmic slopes of $F_{2}$ in the NLL approximation

We make a critical, next-to-leading order, study of the accuracy of the Prytz relation, which is frequently used to extract the gluon distribution at small $x$ from the logarithmic slopes of the structure function $F_{2}$. We find that the simple relation is not generally valid in the Hera regime, but show that it is a reasonable approximation for gluons which are sufficiently singular at small $x$.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%% 3 FIGURES IN ONE PS FILE NOW %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%% CUT IT FROM TEX FILE AND PRINT SEPARATELY %%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Title: prytz2.ps (Portrait A 4)
%%Pages: atend
%%Creator: HIGZ Version 1.17/02
%%CreationDate: 83/02/18   16.35
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t { translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/bl {box s} def /bf {box f} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
 /m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
 /m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d 0 w3 neg d w3 neg 0 d cl s } def
 /m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
 /m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def /m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236
/Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlen def} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110
/notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
/Zone {/iy exch def /ix exch def gsave ix 1 sub 2224 mul 1 iy sub 3144
 mul t} def
gsave 20 28 t .25 .25 scale gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t 0 0 0 c [] 0 sd 1 lw 2 lw 751 778 222 1961 bl
 /xs 0 def
(Figure 1.)
 /Helvetica   61 stwn
 gsave 1112 2895
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Helvetica findfont   61 sf 0    0 m
(Figure 1.)
 show
 gr
 1 lw 222 1961 m 222 2739 l s 256 2058 m 222 2058 l s 239 2097 m 222 2097 l s
 239 2136 m 222 2136 l s 239 2175 m 222 2175 l s 239 2214 m 222 2214 l s 256
 2253 m 222 2253 l s 239 2292 m 222 2292 l s 239 2331 m 222 2331 l s 239 2370 m
 222 2370 l s 239 2408 m 222 2408 l s 256 2447 m 222 2447 l s 239 2486 m 222
 2486 l s 239 2525 m 222 2525 l s 239 2564 m 222 2564 l s 239 2603 m 222 2603 l
 s 256 2642 m 222 2642 l s 256 2058 m 222 2058 l s 239 2019 m 222 2019 l s 239
 1981 m 222 1981 l s 256 2642 m 222 2642 l s 239 2681 m 222 2681 l s 239 2720 m
 222 2720 l s 181 2076 m 176 2074 l 173 2069 l 171 2061 l 171 2056 l 173 2047 l
 176 2042 l 181 2041 l 185 2041 l 190 2042 l 193 2047 l 195 2056 l 195 2061 l
 193 2069 l 190 2074 l 185 2076 l 181 2076 l cl s 176 2264 m 180 2266 l 185
2271
 l 185 2235 l s 173 2457 m 173 2458 l 175 2462 l 176 2463 l 180 2465 l 187 2465
 l 190 2463 l 192 2462 l 193 2458 l 193 2455 l 192 2452 l 188 2446 l 171 2430 l
 195 2430 l s 175 2660 m 193 2660 l 183 2646 l 188 2646 l 192 2644 l 193 2643 l
 195 2638 l 195 2634 l 193 2629 l 190 2626 l 185 2624 l 180 2624 l 175 2626 l
 173 2627 l 171 2631 l s 222 1961 m 973 1961 l s 222 1994 m 222 1961 l s 272
 1978 m 272 1961 l s 322 1978 m 322 1961 l s 372 1978 m 372 1961 l s 422 1978 m
 422 1961 l s 472 1994 m 472 1961 l s 522 1978 m 522 1961 l s 572 1978 m 572
 1961 l s 622 1978 m 622 1961 l s 672 1978 m 672 1961 l s 722 1994 m 722 1961 l
 s 773 1978 m 773 1961 l s 823 1978 m 823 1961 l s 873 1978 m 873 1961 l s 923
 1978 m 923 1961 l s 973 1994 m 973 1961 l s s s s s s s s s s 2 lw 226 2662 m
 234 2642 l 241 2622 l 249 2603 l 256 2584 l 264 2567 l 271 2549 l 279 2533 l
 286 2517 l 294 2501 l 301 2486 l 309 2472 l 316 2458 l 324 2444 l 331 2431 l
 339 2418 l 346 2406 l 354 2394 l 361 2383 l 369 2372 l 376 2361 l 384 2351 l
 391 2341 l 399 2331 l 406 2322 l 414 2313 l 421 2304 l 429 2296 l 436 2288 l
 444 2280 l 451 2273 l 459 2265 l 466 2258 l 474 2251 l 481 2245 l 489 2238 l
 496 2232 l 504 2226 l 511 2220 l 519 2215 l 526 2209 l 534 2204 l 541 2199 l
 549 2194 l 556 2190 l 564 2185 l 571 2181 l 579 2177 l 586 2172 l 594 2169 l s
 594 2169 m 601 2165 l 609 2161 l 616 2157 l 624 2154 l 631 2151 l 639 2147 l
 646 2144 l 654 2141 l 661 2138 l 669 2136 l 676 2133 l 684 2130 l 691 2128 l
 699 2125 l 706 2123 l 714 2121 l 721 2118 l 729 2116 l 736 2114 l 744 2112 l
 751 2110 l 759 2108 l 766 2107 l 774 2105 l 781 2103 l 789 2102 l 796 2100 l
 804 2098 l 811 2097 l 819 2096 l 826 2094 l 834 2093 l 841 2092 l 849 2090 l
 856 2089 l 864 2088 l 871 2087 l 879 2086 l 886 2085 l 894 2084 l 901 2083 l
 909 2082 l 916 2081 l 924 2080 l 931 2079 l 939 2078 l 946 2077 l 954 2077 l
 961 2076 l s 961 2076 m 969 2075 l s [12 12] 0 sd 226 2551 m 234 2535 l 241
 2519 l 249 2503 l 256 2488 l 264 2474 l 271 2460 l 279 2446 l 286 2433 l 294
 2421 l 301 2409 l 309 2397 l 316 2385 l 324 2374 l 331 2364 l 339 2354 l 346
 2344 l 354 2334 l 361 2325 l 369 2316 l 376 2307 l 384 2299 l 391 2291 l 399
 2283 l 406 2275 l 414 2268 l 421 2261 l 429 2254 l 436 2248 l 444 2241 l 451
 2235 l 459 2229 l 466 2224 l 474 2218 l 481 2213 l 489 2208 l 496 2203 l 504
 2198 l 511 2193 l 519 2188 l 526 2184 l 534 2180 l 541 2176 l 549 2172 l 556
 2168 l 564 2164 l 571 2161 l 579 2157 l 586 2154 l 594 2151 l s 594 2151 m 601
 2148 l 609 2145 l 616 2142 l 624 2139 l 631 2136 l 639 2134 l 646 2131 l 654
 2129 l 661 2126 l 669 2124 l 676 2122 l 684 2120 l 691 2118 l 699 2116 l 706
 2114 l 714 2112 l 721 2110 l 729 2108 l 736 2107 l 744 2105 l 751 2103 l 759
 2102 l 766 2100 l 774 2099 l 781 2098 l 789 2096 l 796 2095 l 804 2094 l 811
 2093 l 819 2091 l 826 2090 l 834 2089 l 841 2088 l 849 2087 l 856 2086 l 864
 2085 l 871 2084 l 879 2083 l 886 2083 l 894 2082 l 901 2081 l 909 2080 l 916
 2079 l 924 2079 l 931 2078 l 939 2077 l 946 2077 l 954 2076 l 961 2075 l s 961
 2075 m 969 2075 l s [] 0 sd 1 lw 729 2675 m 729 2642 l s 729 2675 m 742 2642 l
 s 754 2675 m 742 2642 l s 754 2675 m 754 2642 l s 767 2675 m 767 2642 l s 767
 2675 m 781 2675 l 786 2674 l 788 2672 l 789 2669 l 789 2666 l 788 2662 l 786
 2661 l 781 2659 l 767 2659 l s 778 2659 m 789 2642 l s 821 2670 m 818 2674 l
 813 2675 l 807 2675 l 802 2674 l 799 2670 l 799 2667 l 800 2664 l 802 2662 l
 805 2661 l 815 2658 l 818 2656 l 819 2655 l 821 2651 l 821 2647 l 818 2643 l
 813 2642 l 807 2642 l 802 2643 l 799 2647 l s 843 2682 m 840 2678 l 837 2674 l
 834 2667 l 832 2659 l 832 2653 l 834 2645 l 837 2639 l 840 2634 l 843 2631 l s
 854 2675 m 854 2642 l s 854 2675 m 865 2675 l 870 2674 l 873 2670 l 875 2667 l
 877 2662 l 877 2655 l 875 2650 l 873 2647 l 870 2643 l 865 2642 l 854 2642 l s
 888 2656 m 916 2656 l s 927 2682 m 930 2678 l 934 2674 l 937 2667 l 938 2659 l
 938 2653 l 937 2645 l 934 2639 l 930 2634 l 927 2631 l s 56 2428 m 89 2428 l s
 71 2428 m 68 2425 l 67 2422 l 67 2417 l 68 2414 l 71 2410 l 76 2409 l 79 2409
l
 84 2410 l 87 2414 l 89 2417 l 89 2422 l 87 2425 l 84 2428 l s 56 2441 m 89
2441
 l s 56 2441 m 56 2461 l s 71 2441 m 71 2453 l s 85 2466 m 84 2466 l 82 2467 l
 81 2468 l 81 2469 l 81 2472 l 81 2474 l 82 2475 l 84 2475 l 85 2475 l 87 2475
l
 89 2473 l 97 2465 l 97 2476 l s 49 2496 m 52 2493 l 57 2490 l 64 2487 l 71
2485
 l 78 2485 l 86 2487 l 92 2490 l 97 2493 l 100 2496 l s 67 2506 m 89 2523 l s
67
 2523 m 89 2506 l s 49 2533 m 52 2536 l 57 2539 l 64 2542 l 71 2544 l 78 2544 l
 86 2542 l 92 2539 l 97 2536 l 100 2533 l s 49 2582 m 100 2553 l s 56 2609 m 89
 2609 l s 71 2609 m 68 2606 l 67 2603 l 67 2598 l 68 2595 l 71 2591 l 76 2590 l
 79 2590 l 84 2591 l 87 2595 l 89 2598 l 89 2603 l 87 2606 l 84 2609 l s 56
2622
 m 89 2622 l s 67 2641 m 68 2637 l 71 2634 l 76 2633 l 79 2633 l 84 2634 l 87
 2637 l 89 2641 l 89 2645 l 87 2649 l 84 2652 l 79 2653 l 76 2653 l 71 2652 l
68
 2649 l 67 2645 l 67 2641 l cl s 67 2682 m 92 2682 l 97 2680 l 98 2679 l 100
 2676 l 100 2671 l 98 2668 l s 71 2682 m 68 2679 l 67 2676 l 67 2671 l 68 2668
l
 71 2664 l 76 2663 l 79 2663 l 84 2664 l 87 2668 l 89 2671 l 89 2676 l 87 2679
l
 84 2682 l s 56 2703 m 57 2699 l 60 2696 l 64 2695 l 68 2693 l 76 2693 l 81
2695
 l 84 2696 l 87 2699 l 89 2703 l 89 2709 l 87 2712 l 84 2715 l 81 2717 l 76
2718
 l 68 2718 l 64 2717 l 60 2715 l 57 2712 l 56 2709 l 56 2703 l cl s 83 2707 m
92
 2717 l s 51 2726 m 50 2726 l 49 2727 l 48 2728 l 47 2730 l 47 2733 l 48 2734 l
 49 2735 l 50 2736 l 52 2736 l 54 2735 l 56 2734 l 64 2726 l 64 2737 l s 2 lw
 751 778 1250 1961 bl 1 lw 1250 1961 m 1250 2739 l s 1284 2072 m 1250 2072 l s
 1267 2128 m 1250 2128 l s 1267 2183 m 1250 2183 l s 1267 2239 m 1250 2239 l s
 1284 2295 m 1250 2295 l s 1267 2350 m 1250 2350 l s 1267 2406 m 1250 2406 l s
 1267 2461 m 1250 2461 l s 1284 2517 m 1250 2517 l s 1267 2572 m 1250 2572 l s
 1267 2628 m 1250 2628 l s 1267 2684 m 1250 2684 l s 1284 2739 m 1250 2739 l s
 1284 2072 m 1250 2072 l s 1267 2017 m 1250 2017 l s 1267 1961 m 1250 1961 l s
 1159 2090 m 1154 2088 l 1150 2083 l 1149 2075 l 1149 2070 l 1150 2061 l 1154
 2056 l 1159 2054 l 1162 2054 l 1167 2056 l 1171 2061 l 1172 2070 l 1172 2075 l
 1171 2083 l 1167 2088 l 1162 2090 l 1159 2090 l cl s 1186 2058 m 1184 2056 l
 1186 2054 l 1188 2056 l 1186 2058 l cl s 1216 2090 m 1199 2066 l 1225 2066 l s
 1216 2090 m 1216 2054 l s 1159 2312 m 1154 2311 l 1150 2306 l 1149 2297 l 1149
 2292 l 1150 2284 l 1154 2278 l 1159 2277 l 1162 2277 l 1167 2278 l 1171 2284 l
 1172 2292 l 1172 2297 l 1171 2306 l 1167 2311 l 1162 2312 l 1159 2312 l cl s
 1186 2280 m 1184 2278 l 1186 2277 l 1188 2278 l 1186 2280 l cl s 1221 2307 m
 1220 2311 l 1215 2312 l 1211 2312 l 1206 2311 l 1203 2306 l 1201 2297 l 1201
 2289 l 1203 2282 l 1206 2278 l 1211 2277 l 1213 2277 l 1218 2278 l 1221 2282 l
 1223 2287 l 1223 2289 l 1221 2294 l 1218 2297 l 1213 2299 l 1211 2299 l 1206
 2297 l 1203 2294 l 1201 2289 l s 1159 2535 m 1154 2533 l 1150 2528 l 1149 2519
 l 1149 2514 l 1150 2506 l 1154 2501 l 1159 2499 l 1162 2499 l 1167 2501 l 1171
 2506 l 1172 2514 l 1172 2519 l 1171 2528 l 1167 2533 l 1162 2535 l 1159 2535 l
 cl s 1186 2502 m 1184 2501 l 1186 2499 l 1188 2501 l 1186 2502 l cl s 1208
2535
 m 1203 2533 l 1201 2530 l 1201 2526 l 1203 2523 l 1206 2521 l 1213 2519 l 1218
 2518 l 1221 2514 l 1223 2511 l 1223 2506 l 1221 2502 l 1220 2501 l 1215 2499 l
 1208 2499 l 1203 2501 l 1201 2502 l 1199 2506 l 1199 2511 l 1201 2514 l 1205
 2518 l 1210 2519 l 1216 2521 l 1220 2523 l 1221 2526 l 1221 2530 l 1220 2533 l
 1215 2535 l 1208 2535 l cl s 1205 2750 m 1208 2752 l 1213 2757 l 1213 2721 l s
 1250 1961 m 2001 1961 l s 1250 1994 m 1250 1961 l s 1300 1978 m 1300 1961 l s
 1350 1978 m 1350 1961 l s 1401 1978 m 1401 1961 l s 1451 1978 m 1451 1961 l s
 1501 1994 m 1501 1961 l s 1551 1978 m 1551 1961 l s 1601 1978 m 1601 1961 l s
 1651 1978 m 1651 1961 l s 1701 1978 m 1701 1961 l s 1751 1994 m 1751 1961 l s
 1801 1978 m 1801 1961 l s 1851 1978 m 1851 1961 l s 1901 1978 m 1901 1961 l s
 1951 1978 m 1951 1961 l s 2001 1994 m 2001 1961 l s s s s s s s s s s 2 lw
1254
 2535 m 1262 2535 l 1269 2535 l 1277 2536 l 1284 2536 l 1292 2536 l 1299 2536 l
 1307 2537 l 1314 2537 l 1322 2537 l 1329 2538 l 1337 2538 l 1344 2538 l 1352
 2539 l 1359 2539 l 1367 2539 l 1374 2540 l 1382 2540 l 1389 2541 l 1397 2541 l
 1404 2541 l 1412 2542 l 1419 2542 l 1427 2543 l 1434 2543 l 1442 2543 l 1449
 2544 l 1457 2544 l 1464 2545 l 1472 2545 l 1479 2546 l 1487 2546 l 1494 2547 l
 1502 2547 l 1509 2548 l 1517 2549 l 1524 2549 l 1532 2550 l 1539 2551 l 1547
 2552 l 1554 2552 l 1562 2553 l 1569 2554 l 1577 2555 l 1584 2556 l 1592 2557 l
 1599 2558 l 1607 2559 l 1614 2560 l 1622 2561 l s 1622 2561 m 1629 2562 l 1637
 2563 l 1644 2564 l 1652 2565 l 1659 2566 l 1667 2568 l 1674 2569 l 1682 2570 l
 1689 2571 l 1697 2573 l 1704 2574 l 1712 2576 l 1719 2577 l 1727 2579 l 1734
 2580 l 1742 2582 l 1749 2584 l 1757 2586 l 1764 2588 l 1772 2590 l 1779 2592 l
 1787 2594 l 1794 2597 l 1802 2599 l 1809 2602 l 1817 2604 l 1824 2607 l 1832
 2610 l 1839 2613 l 1847 2615 l 1854 2618 l 1862 2622 l 1869 2625 l 1877 2628 l
 1884 2632 l 1892 2635 l 1899 2639 l 1907 2643 l 1914 2647 l 1922 2651 l 1929
 2655 l 1937 2659 l 1944 2664 l 1952 2669 l 1959 2674 l 1967 2679 l 1974 2684 l
 1982 2690 l 1989 2696 l s 1989 2696 m 1997 2702 l s 1 lw 1407 2684 m 1407 2650
 l s 1407 2684 m 1420 2650 l s 1432 2684 m 1420 2650 l s 1432 2684 m 1432 2650
l
 s 1445 2684 m 1445 2650 l s 1445 2684 m 1459 2684 l 1464 2682 l 1466 2680 l
 1467 2677 l 1467 2674 l 1466 2671 l 1464 2669 l 1459 2668 l 1445 2668 l s 1456
 2668 m 1467 2650 l s 1499 2679 m 1496 2682 l 1491 2684 l 1485 2684 l 1480 2682
 l 1477 2679 l 1477 2676 l 1478 2672 l 1480 2671 l 1483 2669 l 1493 2666 l 1496
 2664 l 1497 2663 l 1499 2660 l 1499 2655 l 1496 2652 l 1491 2650 l 1485 2650 l
 1480 2652 l 1477 2655 l s 1521 2690 m 1518 2687 l 1515 2682 l 1512 2676 l 1510
 2668 l 1510 2661 l 1512 2653 l 1515 2647 l 1518 2642 l 1521 2639 l s 1532 2684
 m 1532 2650 l s 1532 2684 m 1543 2684 l 1548 2682 l 1551 2679 l 1553 2676 l
 1555 2671 l 1555 2663 l 1553 2658 l 1551 2655 l 1548 2652 l 1543 2650 l 1532
 2650 l s 1566 2664 m 1594 2664 l s 1605 2690 m 1609 2687 l 1612 2682 l 1615
 2676 l 1616 2668 l 1616 2661 l 1615 2653 l 1612 2647 l 1609 2642 l 1605 2639 l
 s 1095 2633 m 1117 2633 l s 1104 2633 m 1100 2634 l 1096 2637 l 1095 2641 l
 1095 2645 l s 1095 2671 m 1117 2671 l s 1100 2671 m 1096 2668 l 1095 2664 l
 1095 2660 l 1096 2657 l 1100 2653 l 1104 2652 l 1108 2652 l 1112 2653 l 1115
 2657 l 1117 2660 l 1117 2664 l 1115 2668 l 1112 2671 l s 1084 2685 m 1111 2685
 l 1115 2687 l 1117 2690 l 1117 2693 l s 1095 2680 m 1095 2691 l s 1084 2701 m
 1085 2703 l 1084 2704 l 1082 2703 l 1084 2701 l cl s 1095 2703 m 1117 2703 l s
 1095 2722 m 1096 2718 l 1100 2715 l 1104 2714 l 1108 2714 l 1112 2715 l 1115
 2718 l 1117 2722 l 1117 2726 l 1115 2730 l 1112 2733 l 1108 2734 l 1104 2734 l
 1100 2733 l 1096 2730 l 1095 2726 l 1095 2722 l cl s 2 lw 751 778 222 1183 bl
1
 lw 222 1183 m 222 1961 l s 256 1254 m 222 1254 l s 239 1289 m 222 1289 l s 239
 1324 m 222 1324 l s 239 1360 m 222 1360 l s 239 1395 m 222 1395 l s 256 1431 m
 222 1431 l s 239 1466 m 222 1466 l s 239 1501 m 222 1501 l s 239 1537 m 222
 1537 l s 239 1572 m 222 1572 l s 256 1607 m 222 1607 l s 239 1643 m 222 1643 l
 s 239 1678 m 222 1678 l s 239 1713 m 222 1713 l s 239 1749 m 222 1749 l s 256
 1784 m 222 1784 l s 239 1820 m 222 1820 l s 239 1855 m 222 1855 l s 239 1890 m
 222 1890 l s 239 1926 m 222 1926 l s 256 1961 m 222 1961 l s 256 1254 m 222
 1254 l s 239 1218 m 222 1218 l s 181 1272 m 176 1270 l 173 1265 l 171 1256 l
 171 1251 l 173 1243 l 176 1238 l 181 1236 l 185 1236 l 190 1238 l 193 1243 l
 195 1251 l 195 1256 l 193 1265 l 190 1270 l 185 1272 l 181 1272 l cl s 131
1448
 m 126 1447 l 122 1442 l 120 1433 l 120 1428 l 122 1420 l 126 1414 l 131 1413 l
 134 1413 l 139 1414 l 142 1420 l 144 1428 l 144 1433 l 142 1442 l 139 1447 l
 134 1448 l 131 1448 l cl s 158 1416 m 156 1414 l 158 1413 l 159 1414 l 158
1416
 l cl s 192 1448 m 175 1448 l 173 1433 l 175 1435 l 180 1436 l 185 1436 l 190
 1435 l 193 1431 l 195 1426 l 195 1423 l 193 1418 l 190 1414 l 185 1413 l 180
 1413 l 175 1414 l 173 1416 l 171 1420 l s 176 1618 m 180 1620 l 185 1625 l 185
 1590 l s 126 1795 m 129 1797 l 134 1802 l 134 1766 l s 158 1770 m 156 1768 l
 158 1766 l 159 1768 l 158 1770 l cl s 192 1802 m 175 1802 l 173 1787 l 175
1788
 l 180 1790 l 185 1790 l 190 1788 l 193 1785 l 195 1780 l 195 1777 l 193 1771 l
 190 1768 l 185 1766 l 180 1766 l 175 1768 l 173 1770 l 171 1773 l s 173 1970 m
 173 1972 l 175 1975 l 176 1977 l 180 1979 l 187 1979 l 190 1977 l 192 1975 l
 193 1972 l 193 1969 l 192 1965 l 188 1960 l 171 1943 l 195 1943 l s 222 1183 m
 973 1183 l s 222 1216 m 222 1183 l s 272 1200 m 272 1183 l s 322 1200 m 322
 1183 l s 372 1200 m 372 1183 l s 422 1200 m 422 1183 l s 472 1216 m 472 1183 l
 s 522 1200 m 522 1183 l s 572 1200 m 572 1183 l s 622 1200 m 622 1183 l s 672
 1200 m 672 1183 l s 722 1216 m 722 1183 l s 773 1200 m 773 1183 l s 823 1200 m
 823 1183 l s 873 1200 m 873 1183 l s 923 1200 m 923 1183 l s 973 1216 m 973
 1183 l s s s s s s s s s s 2 lw 226 1909 m 234 1894 l 241 1879 l 249 1864 l
256
 1850 l 264 1836 l 271 1822 l 279 1809 l 286 1796 l 294 1783 l 301 1770 l 309
 1758 l 316 1745 l 324 1734 l 331 1722 l 339 1710 l 346 1699 l 354 1688 l 361
 1678 l 369 1667 l 376 1657 l 384 1647 l 391 1637 l 399 1627 l 406 1618 l 414
 1609 l 421 1600 l 429 1591 l 436 1582 l 444 1574 l 451 1565 l 459 1557 l 466
 1549 l 474 1541 l 481 1534 l 489 1526 l 496 1519 l 504 1512 l 511 1505 l 519
 1498 l 526 1491 l 534 1485 l 541 1479 l 549 1472 l 556 1466 l 564 1460 l 571
 1455 l 579 1449 l 586 1443 l 594 1438 l s 594 1438 m 601 1433 l 609 1428 l 616
 1423 l 624 1418 l 631 1413 l 639 1408 l 646 1404 l 654 1399 l 661 1395 l 669
 1390 l 676 1386 l 684 1382 l 691 1378 l 699 1374 l 706 1371 l 714 1367 l 721
 1363 l 729 1360 l 736 1357 l 744 1353 l 751 1350 l 759 1347 l 766 1344 l 774
 1341 l 781 1338 l 789 1335 l 796 1332 l 804 1330 l 811 1327 l 819 1325 l 826
 1322 l 834 1320 l 841 1318 l 849 1315 l 856 1313 l 864 1311 l 871 1309 l 879
 1307 l 886 1305 l 894 1303 l 901 1301 l 909 1299 l 916 1298 l 924 1296 l 931
 1294 l 939 1293 l 946 1291 l 954 1290 l 961 1288 l s 961 1288 m 969 1287 l s
 [12 12] 0 sd 226 1700 m 234 1691 l 241 1683 l 249 1674 l 256 1665 l 264 1657 l
 271 1649 l 279 1640 l 286 1632 l 294 1624 l 301 1617 l 309 1609 l 316 1602 l
 324 1594 l 331 1587 l 339 1580 l 346 1573 l 354 1566 l 361 1560 l 369 1553 l
 376 1547 l 384 1540 l 391 1534 l 399 1528 l 406 1522 l 414 1516 l 421 1510 l
 429 1504 l 436 1499 l 444 1493 l 451 1488 l 459 1483 l 466 1477 l 474 1472 l
 481 1467 l 489 1462 l 496 1458 l 504 1453 l 511 1448 l 519 1444 l 526 1439 l
 534 1435 l 541 1430 l 549 1426 l 556 1422 l 564 1418 l 571 1414 l 579 1410 l
 586 1406 l 594 1403 l s 594 1403 m 601 1399 l 609 1395 l 616 1392 l 624 1388 l
 631 1385 l 639 1382 l 646 1378 l 654 1375 l 661 1372 l 669 1369 l 676 1366 l
 684 1363 l 691 1360 l 699 1357 l 706 1354 l 714 1352 l 721 1349 l 729 1347 l
 736 1344 l 744 1341 l 751 1339 l 759 1337 l 766 1334 l 774 1332 l 781 1330 l
 789 1328 l 796 1325 l 804 1323 l 811 1321 l 819 1319 l 826 1317 l 834 1315 l
 841 1313 l 849 1312 l 856 1310 l 864 1308 l 871 1306 l 879 1305 l 886 1303 l
 894 1301 l 901 1300 l 909 1298 l 916 1297 l 924 1295 l 931 1294 l 939 1292 l
 946 1291 l 954 1289 l 961 1288 l s 961 1288 m 969 1287 l s [] 0 sd 1 lw 751
 1880 m 749 1883 l 746 1887 l 743 1888 l 737 1888 l 734 1887 l 730 1883 l 729
 1880 l 727 1876 l 727 1868 l 729 1863 l 730 1860 l 734 1856 l 737 1855 l 743
 1855 l 746 1856 l 749 1860 l 751 1863 l 751 1868 l s 743 1868 m 751 1868 l s
 762 1888 m 762 1855 l s 762 1888 m 776 1888 l 781 1887 l 783 1885 l 784 1882 l
 784 1879 l 783 1876 l 781 1874 l 776 1872 l 762 1872 l s 773 1872 m 784 1855 l
 s 791 1888 m 803 1855 l s 816 1888 m 803 1855 l s 2 lw 751 778 1250 1183 bl 1
 lw 1250 1183 m 1250 1961 l s 1284 1294 m 1250 1294 l s 1267 1350 m 1250 1350 l
 s 1267 1405 m 1250 1405 l s 1267 1461 m 1250 1461 l s 1284 1516 m 1250 1516 l
s
 1267 1572 m 1250 1572 l s 1267 1628 m 1250 1628 l s 1267 1683 m 1250 1683 l s
 1284 1739 m 1250 1739 l s 1267 1794 m 1250 1794 l s 1267 1850 m 1250 1850 l s
 1267 1905 m 1250 1905 l s 1284 1961 m 1250 1961 l s 1284 1294 m 1250 1294 l s
 1267 1239 m 1250 1239 l s 1159 1312 m 1154 1310 l 1150 1305 l 1149 1297 l 1149
 1292 l 1150 1283 l 1154 1278 l 1159 1276 l 1162 1276 l 1167 1278 l 1171 1283 l
 1172 1292 l 1172 1297 l 1171 1305 l 1167 1310 l 1162 1312 l 1159 1312 l cl s
 1186 1280 m 1184 1278 l 1186 1276 l 1188 1278 l 1186 1280 l cl s 1216 1312 m
 1199 1288 l 1225 1288 l s 1216 1312 m 1216 1276 l s 1159 1534 m 1154 1533 l
 1150 1527 l 1149 1519 l 1149 1514 l 1150 1505 l 1154 1500 l 1159 1499 l 1162
 1499 l 1167 1500 l 1171 1505 l 1172 1514 l 1172 1519 l 1171 1527 l 1167 1533 l
 1162 1534 l 1159 1534 l cl s 1186 1502 m 1184 1500 l 1186 1499 l 1188 1500 l
 1186 1502 l cl s 1221 1529 m 1220 1533 l 1215 1534 l 1211 1534 l 1206 1533 l
 1203 1527 l 1201 1519 l 1201 1511 l 1203 1504 l 1206 1500 l 1211 1499 l 1213
 1499 l 1218 1500 l 1221 1504 l 1223 1509 l 1223 1511 l 1221 1516 l 1218 1519 l
 1213 1521 l 1211 1521 l 1206 1519 l 1203 1516 l 1201 1511 l s 1159 1756 m 1154
 1755 l 1150 1750 l 1149 1741 l 1149 1736 l 1150 1728 l 1154 1723 l 1159 1721 l
 1162 1721 l 1167 1723 l 1171 1728 l 1172 1736 l 1172 1741 l 1171 1750 l 1167
 1755 l 1162 1756 l 1159 1756 l cl s 1186 1724 m 1184 1723 l 1186 1721 l 1188
 1723 l 1186 1724 l cl s 1208 1756 m 1203 1755 l 1201 1751 l 1201 1748 l 1203
 1745 l 1206 1743 l 1213 1741 l 1218 1740 l 1221 1736 l 1223 1733 l 1223 1728 l
 1221 1724 l 1220 1723 l 1215 1721 l 1208 1721 l 1203 1723 l 1201 1724 l 1199
 1728 l 1199 1733 l 1201 1736 l 1205 1740 l 1210 1741 l 1216 1743 l 1220 1745 l
 1221 1748 l 1221 1751 l 1220 1755 l 1215 1756 l 1208 1756 l cl s 1205 1972 m
 1208 1974 l 1213 1979 l 1213 1943 l s 1250 1183 m 2001 1183 l s 1250 1216 m
 1250 1183 l s 1300 1200 m 1300 1183 l s 1350 1200 m 1350 1183 l s 1401 1200 m
 1401 1183 l s 1451 1200 m 1451 1183 l s 1501 1216 m 1501 1183 l s 1551 1200 m
 1551 1183 l s 1601 1200 m 1601 1183 l s 1651 1200 m 1651 1183 l s 1701 1200 m
 1701 1183 l s 1751 1216 m 1751 1183 l s 1801 1200 m 1801 1183 l s 1851 1200 m
 1851 1183 l s 1901 1200 m 1901 1183 l s 1951 1200 m 1951 1183 l s 2001 1216 m
 2001 1183 l s s s s s s s s s s 2 lw 1254 1608 m 1262 1610 l 1269 1612 l 1277
 1614 l 1284 1617 l 1292 1619 l 1299 1622 l 1307 1624 l 1314 1626 l 1322 1629 l
 1329 1631 l 1337 1634 l 1344 1636 l 1352 1639 l 1359 1641 l 1367 1644 l 1374
 1646 l 1382 1649 l 1389 1652 l 1397 1654 l 1404 1657 l 1412 1660 l 1419 1662 l
 1427 1665 l 1434 1668 l 1442 1671 l 1449 1673 l 1457 1676 l 1464 1679 l 1472
 1682 l 1479 1685 l 1487 1688 l 1494 1691 l 1502 1694 l 1509 1697 l 1517 1700 l
 1524 1703 l 1532 1707 l 1539 1710 l 1547 1713 l 1554 1716 l 1562 1720 l 1569
 1723 l 1577 1727 l 1584 1730 l 1592 1733 l 1599 1737 l 1607 1741 l 1614 1744 l
 1622 1748 l s 1622 1748 m 1629 1751 l 1637 1755 l 1644 1759 l 1652 1763 l 1659
 1766 l 1667 1770 l 1674 1774 l 1682 1778 l 1689 1782 l 1697 1786 l 1704 1790 l
 1712 1794 l 1719 1798 l 1727 1803 l 1734 1807 l 1742 1811 l 1749 1816 l 1757
 1820 l 1764 1824 l 1772 1829 l 1779 1833 l 1787 1838 l 1794 1842 l 1802 1847 l
 1809 1851 l 1817 1856 l 1824 1860 l 1832 1865 l 1839 1869 l 1847 1874 l 1854
 1879 l 1862 1883 l 1869 1888 l 1877 1892 l 1884 1896 l 1892 1901 l 1899 1905 l
 1907 1910 l 1914 1914 l 1922 1918 l 1929 1922 l 1937 1927 l 1944 1931 l 1952
 1935 l 1959 1939 l 1967 1943 l 1974 1947 l 1982 1951 l 1989 1955 l s 1989 1955
 m 1997 1958 l s 1 lw 1429 1875 m 1427 1878 l 1424 1882 l 1421 1883 l 1415 1883
 l 1412 1882 l 1408 1878 l 1407 1875 l 1405 1870 l 1405 1863 l 1407 1858 l 1408
 1855 l 1412 1851 l 1415 1850 l 1421 1850 l 1424 1851 l 1427 1855 l 1429 1858 l
 1429 1863 l s 1421 1863 m 1429 1863 l s 1440 1883 m 1440 1850 l s 1440 1883 m
 1454 1883 l 1459 1882 l 1461 1880 l 1462 1877 l 1462 1874 l 1461 1870 l 1459
 1869 l 1454 1867 l 1440 1867 l s 1451 1867 m 1462 1850 l s 1469 1883 m 1481
 1850 l s 1494 1883 m 1481 1850 l s 2 lw 751 778 222 405 bl 1 lw 222 405 m 222
 1183 l s 256 483 m 222 483 l s 239 522 m 222 522 l s 239 561 m 222 561 l s 239
 599 m 222 599 l s 256 638 m 222 638 l s 239 677 m 222 677 l s 239 716 m 222
716
 l s 239 755 m 222 755 l s 256 794 m 222 794 l s 239 833 m 222 833 l s 239 872
m
 222 872 l s 239 911 m 222 911 l s 256 950 m 222 950 l s 239 988 m 222 988 l s
 239 1027 m 222 1027 l s 239 1066 m 222 1066 l s 256 1105 m 222 1105 l s 256
483
 m 222 483 l s 239 444 m 222 444 l s 256 1105 m 222 1105 l s 239 1144 m 222
1144
 l s 181 500 m 176 499 l 173 494 l 171 485 l 171 480 l 173 472 l 176 467 l 181
 465 l 185 465 l 190 467 l 193 472 l 195 480 l 195 485 l 193 494 l 190 499 l
185
 500 l 181 500 l cl s 131 656 m 126 654 l 122 649 l 120 641 l 120 636 l 122 627
 l 126 622 l 131 621 l 134 621 l 139 622 l 142 627 l 144 636 l 144 641 l 142
649
 l 139 654 l 134 656 l 131 656 l cl s 158 624 m 156 622 l 158 621 l 159 622 l
 158 624 l cl s 173 648 m 173 649 l 175 653 l 176 654 l 180 656 l 187 656 l 190
 654 l 192 653 l 193 649 l 193 646 l 192 643 l 188 637 l 171 621 l 195 621 l s
 131 812 m 126 810 l 122 805 l 120 796 l 120 791 l 122 783 l 126 778 l 131 776
l
 134 776 l 139 778 l 142 783 l 144 791 l 144 796 l 142 805 l 139 810 l 134 812
l
 131 812 l cl s 158 780 m 156 778 l 158 776 l 159 778 l 158 780 l cl s 188 812
m
 171 788 l 197 788 l s 188 812 m 188 776 l s 131 967 m 126 966 l 122 961 l 120
 952 l 120 947 l 122 938 l 126 933 l 131 932 l 134 932 l 139 933 l 142 938 l
144
 947 l 144 952 l 142 961 l 139 966 l 134 967 l 131 967 l cl s 158 935 m 156 933
 l 158 932 l 159 933 l 158 935 l cl s 193 962 m 192 966 l 187 967 l 183 967 l
 178 966 l 175 961 l 173 952 l 173 944 l 175 937 l 178 933 l 183 932 l 185 932
l
 190 933 l 193 937 l 195 942 l 195 944 l 193 949 l 190 952 l 185 954 l 183 954
l
 178 952 l 175 949 l 173 944 l s 131 1123 m 126 1121 l 122 1116 l 120 1108 l
120
 1103 l 122 1094 l 126 1089 l 131 1087 l 134 1087 l 139 1089 l 142 1094 l 144
 1103 l 144 1108 l 142 1116 l 139 1121 l 134 1123 l 131 1123 l cl s 158 1091 m
 156 1089 l 158 1087 l 159 1089 l 158 1091 l cl s 180 1123 m 175 1121 l 173
1118
 l 173 1114 l 175 1111 l 178 1109 l 185 1108 l 190 1106 l 193 1103 l 195 1099 l
 195 1094 l 193 1091 l 192 1089 l 187 1087 l 180 1087 l 175 1089 l 173 1091 l
 171 1094 l 171 1099 l 173 1103 l 176 1106 l 181 1108 l 188 1109 l 192 1111 l
 193 1114 l 193 1118 l 192 1121 l 187 1123 l 180 1123 l cl s 222 405 m 973 405
l
 s 222 438 m 222 405 l s 272 422 m 272 405 l s 322 422 m 322 405 l s 372 422 m
 372 405 l s 422 422 m 422 405 l s 472 438 m 472 405 l s 522 422 m 522 405 l s
 572 422 m 572 405 l s 622 422 m 622 405 l s 672 422 m 672 405 l s 722 438 m
722
 405 l s 773 422 m 773 405 l s 823 422 m 823 405 l s 873 422 m 873 405 l s 923
 422 m 923 405 l s 973 438 m 973 405 l s 190 340 m 221 340 l s 253 360 m 236
360
 l 234 345 l 236 347 l 241 349 l 246 349 l 251 347 l 254 344 l 256 338 l 256
335
 l 254 330 l 251 327 l 246 325 l 241 325 l 236 327 l 234 328 l 232 332 l s 440
 340 m 471 340 l s 499 360 m 483 337 l 508 337 l s 499 360 m 499 325 l s 690
340
 m 721 340 l s 736 360 m 755 360 l 745 347 l 750 347 l 753 345 l 755 344 l 756
 338 l 756 335 l 755 330 l 751 327 l 746 325 l 741 325 l 736 327 l 734 328 l
733
 332 l s 940 340 m 971 340 l s 984 352 m 984 354 l 986 357 l 988 359 l 991 360
l
 998 360 l 1001 359 l 1003 357 l 1005 354 l 1005 350 l 1003 347 l 1000 342 l
983
 325 l 1006 325 l s 2 lw 226 1120 m 234 1110 l 241 1100 l 249 1090 l 256 1081 l
 264 1071 l 271 1062 l 279 1052 l 286 1043 l 294 1034 l 301 1025 l 309 1016 l
 316 1007 l 324 998 l 331 989 l 339 981 l 346 972 l 354 964 l 361 956 l 369 948
 l 376 940 l 384 932 l 391 924 l 399 916 l 406 908 l 414 901 l 421 893 l 429
886
 l 436 879 l 444 871 l 451 864 l 459 857 l 466 850 l 474 843 l 481 836 l 489
830
 l 496 823 l 504 817 l 511 810 l 519 804 l 526 798 l 534 791 l 541 785 l 549
779
 l 556 773 l 564 767 l 571 761 l 579 756 l 586 750 l 594 744 l s 594 744 m 601
 739 l 609 734 l 616 728 l 624 723 l 631 718 l 639 713 l 646 707 l 654 702 l
661
 698 l 669 693 l 676 688 l 684 683 l 691 679 l 699 674 l 706 669 l 714 665 l
721
 661 l 729 656 l 736 652 l 744 648 l 751 644 l 759 640 l 766 636 l 774 632 l
781
 628 l 789 624 l 796 620 l 804 617 l 811 613 l 819 610 l 826 606 l 834 603 l
841
 599 l 849 596 l 856 593 l 864 590 l 871 587 l 879 584 l 886 581 l 894 578 l
901
 575 l 909 572 l 916 569 l 924 566 l 931 564 l 939 561 l 946 559 l 954 556 l
961
 554 l s 961 554 m 969 551 l s [12 12] 0 sd 226 791 m 234 788 l 241 784 l 249
 781 l 256 777 l 264 774 l 271 770 l 279 767 l 286 764 l 294 760 l 301 757 l
309
 754 l 316 750 l 324 747 l 331 744 l 339 741 l 346 738 l 354 734 l 361 731 l
369
 728 l 376 725 l 384 722 l 391 719 l 399 716 l 406 713 l 414 710 l 421 707 l
429
 705 l 436 702 l 444 699 l 451 696 l 459 693 l 466 691 l 474 688 l 481 685 l
489
 682 l 496 680 l 504 677 l 511 675 l 519 672 l 526 669 l 534 667 l 541 664 l
549
 662 l 556 659 l 564 657 l 571 654 l 579 652 l 586 650 l 594 647 l s 594 647 m
 601 645 l 609 643 l 616 640 l 624 638 l 631 636 l 639 633 l 646 631 l 654 629
l
 661 627 l 669 625 l 676 622 l 684 620 l 691 618 l 699 616 l 706 614 l 714 612
l
 721 610 l 729 608 l 736 606 l 744 604 l 751 602 l 759 600 l 766 598 l 774 596
l
 781 594 l 789 592 l 796 590 l 804 588 l 811 587 l 819 585 l 826 583 l 834 581
l
 841 579 l 849 577 l 856 576 l 864 574 l 871 572 l 879 570 l 886 569 l 894 567
l
 901 565 l 909 564 l 916 562 l 924 560 l 931 558 l 939 557 l 946 555 l 954 553
l
 961 552 l s 961 552 m 969 550 l s [] 0 sd 1 lw 729 1100 m 729 1066 l s 729
1100
 m 742 1066 l s 754 1100 m 742 1066 l s 754 1100 m 754 1066 l s 767 1100 m 767
 1066 l s 767 1100 m 781 1100 l 786 1098 l 788 1096 l 789 1093 l 789 1090 l 788
 1087 l 786 1085 l 781 1084 l 767 1084 l s 778 1084 m 789 1066 l s 821 1095 m
 818 1098 l 813 1100 l 807 1100 l 802 1098 l 799 1095 l 799 1092 l 800 1088 l
 802 1087 l 805 1085 l 815 1082 l 818 1080 l 819 1079 l 821 1076 l 821 1071 l
 818 1068 l 813 1066 l 807 1066 l 802 1068 l 799 1071 l s 843 1106 m 840 1103 l
 837 1098 l 834 1092 l 832 1084 l 832 1077 l 834 1069 l 837 1063 l 840 1058 l
 843 1055 l s 854 1100 m 854 1066 l s 854 1100 m 865 1100 l 870 1098 l 873 1095
 l 875 1092 l 877 1087 l 877 1079 l 875 1074 l 873 1071 l 870 1068 l 865 1066 l
 854 1066 l s 888 1075 m 886 1074 l 884 1071 l 884 1067 l 884 1065 l 884 1061 l
 886 1059 l 888 1058 l 890 1058 l 892 1059 l 894 1061 l 895 1065 l 895 1067 l
 894 1071 l 892 1074 l 890 1075 l 888 1075 l cl s 902 1106 m 905 1103 l 908
1098
 l 911 1092 l 913 1084 l 913 1077 l 911 1069 l 908 1063 l 905 1058 l 902 1055 l
 s 834 296 m 834 263 l s 853 285 m 850 283 l 847 280 l 846 275 l 846 272 l 847
 267 l 850 264 l 853 263 l 858 263 l 861 264 l 865 267 l 866 272 l 866 275 l
865
 280 l 861 283 l 858 285 l 853 285 l cl s 895 285 m 895 259 l 893 255 l 892 253
 l 888 252 l 884 252 l 880 253 l s 895 280 m 892 283 l 888 285 l 884 285 l 880
 283 l 877 280 l 876 275 l 876 272 l 877 267 l 880 264 l 884 263 l 888 263 l
892
 264 l 895 267 l s 919 302 m 915 299 l 912 294 l 909 288 l 907 280 l 907 274 l
 909 266 l 912 259 l 915 255 l 919 252 l s 928 285 m 946 263 l s 946 285 m 928
 263 l s 955 302 m 958 299 l 961 294 l 965 288 l 966 280 l 966 274 l 965 266 l
 961 259 l 958 255 l 955 252 l s 2 lw 751 778 1250 405 bl 1 lw 1250 405 m 1250
 1183 l s 1284 516 m 1250 516 l s 1267 572 m 1250 572 l s 1267 627 m 1250 627 l
 s 1267 683 m 1250 683 l s 1284 738 m 1250 738 l s 1267 794 m 1250 794 l s 1267
 849 m 1250 849 l s 1267 905 m 1250 905 l s 1284 961 m 1250 961 l s 1267 1016 m
 1250 1016 l s 1267 1072 m 1250 1072 l s 1267 1127 m 1250 1127 l s 1284 1183 m
 1250 1183 l s 1284 516 m 1250 516 l s 1267 460 m 1250 460 l s 1159 534 m 1154
 532 l 1150 527 l 1149 519 l 1149 514 l 1150 505 l 1154 500 l 1159 498 l 1162
 498 l 1167 500 l 1171 505 l 1172 514 l 1172 519 l 1171 527 l 1167 532 l 1162
 534 l 1159 534 l cl s 1186 502 m 1184 500 l 1186 498 l 1188 500 l 1186 502 l
cl
 s 1216 534 m 1199 510 l 1225 510 l s 1216 534 m 1216 498 l s 1159 756 m 1154
 754 l 1150 749 l 1149 741 l 1149 736 l 1150 727 l 1154 722 l 1159 721 l 1162
 721 l 1167 722 l 1171 727 l 1172 736 l 1172 741 l 1171 749 l 1167 754 l 1162
 756 l 1159 756 l cl s 1186 724 m 1184 722 l 1186 721 l 1188 722 l 1186 724 l
cl
 s 1221 751 m 1220 754 l 1215 756 l 1211 756 l 1206 754 l 1203 749 l 1201 741 l
 1201 732 l 1203 726 l 1206 722 l 1211 721 l 1213 721 l 1218 722 l 1221 726 l
 1223 731 l 1223 732 l 1221 737 l 1218 741 l 1213 743 l 1211 743 l 1206 741 l
 1203 737 l 1201 732 l s 1159 978 m 1154 977 l 1150 972 l 1149 963 l 1149 958 l
 1150 950 l 1154 945 l 1159 943 l 1162 943 l 1167 945 l 1171 950 l 1172 958 l
 1172 963 l 1171 972 l 1167 977 l 1162 978 l 1159 978 l cl s 1186 946 m 1184
945
 l 1186 943 l 1188 945 l 1186 946 l cl s 1208 978 m 1203 977 l 1201 973 l 1201
 970 l 1203 967 l 1206 965 l 1213 963 l 1218 961 l 1221 958 l 1223 955 l 1223
 950 l 1221 946 l 1220 945 l 1215 943 l 1208 943 l 1203 945 l 1201 946 l 1199
 950 l 1199 955 l 1201 958 l 1205 961 l 1210 963 l 1216 965 l 1220 967 l 1221
 970 l 1221 973 l 1220 977 l 1215 978 l 1208 978 l cl s 1205 1194 m 1208 1196 l
 1213 1201 l 1213 1165 l s 1250 405 m 2001 405 l s 1250 438 m 1250 405 l s 1300
 422 m 1300 405 l s 1350 422 m 1350 405 l s 1401 422 m 1401 405 l s 1451 422 m
 1451 405 l s 1501 438 m 1501 405 l s 1551 422 m 1551 405 l s 1601 422 m 1601
 405 l s 1651 422 m 1651 405 l s 1701 422 m 1701 405 l s 1751 438 m 1751 405 l
s
 1801 422 m 1801 405 l s 1851 422 m 1851 405 l s 1901 422 m 1901 405 l s 1951
 422 m 1951 405 l s 2001 438 m 2001 405 l s 1218 340 m 1249 340 l s 1281 360 m
 1264 360 l 1262 345 l 1264 347 l 1269 349 l 1274 349 l 1279 347 l 1283 344 l
 1284 338 l 1284 335 l 1283 330 l 1279 327 l 1274 325 l 1269 325 l 1264 327 l
 1262 328 l 1261 332 l s 1468 340 m 1499 340 l s 1528 360 m 1511 337 l 1536 337
 l s 1528 360 m 1528 325 l s 1718 340 m 1749 340 l s 1764 360 m 1783 360 l 1773
 347 l 1778 347 l 1781 345 l 1783 344 l 1785 338 l 1785 335 l 1783 330 l 1779
 327 l 1774 325 l 1769 325 l 1764 327 l 1762 328 l 1761 332 l s 1969 340 m 1999
 340 l s 2013 352 m 2013 354 l 2014 357 l 2016 359 l 2019 360 l 2026 360 l 2030
 359 l 2031 357 l 2033 354 l 2033 350 l 2031 347 l 2028 342 l 2011 325 l 2035
 325 l s 2 lw 1254 610 m 1262 612 l 1269 614 l 1277 617 l 1284 619 l 1292 621 l
 1299 624 l 1307 626 l 1314 629 l 1322 631 l 1329 634 l 1337 636 l 1344 639 l
 1352 642 l 1359 644 l 1367 647 l 1374 650 l 1382 653 l 1389 656 l 1397 659 l
 1404 661 l 1412 664 l 1419 667 l 1427 670 l 1434 674 l 1442 677 l 1449 680 l
 1457 683 l 1464 686 l 1472 690 l 1479 693 l 1487 697 l 1494 700 l 1502 704 l
 1509 708 l 1517 711 l 1524 715 l 1532 719 l 1539 723 l 1547 727 l 1554 731 l
 1562 735 l 1569 739 l 1577 743 l 1584 747 l 1592 752 l 1599 756 l 1607 761 l
 1614 766 l 1622 770 l s 1622 770 m 1629 775 l 1637 780 l 1644 785 l 1652 790 l
 1659 795 l 1667 800 l 1674 806 l 1682 811 l 1689 817 l 1697 823 l 1704 828 l
 1712 834 l 1719 840 l 1727 846 l 1734 853 l 1742 859 l 1749 866 l 1757 872 l
 1764 879 l 1772 886 l 1779 893 l 1787 900 l 1794 908 l 1802 915 l 1809 923 l
 1817 931 l 1824 939 l 1832 947 l 1839 956 l 1847 964 l 1854 973 l 1862 982 l
 1869 991 l 1877 1000 l 1884 1010 l 1892 1019 l 1899 1029 l 1907 1039 l 1914
 1048 l 1922 1058 l 1929 1069 l 1937 1079 l 1944 1089 l 1952 1100 l 1959 1111 l
 1967 1121 l 1974 1132 l 1982 1143 l 1989 1154 l s 1989 1154 m 1997 1166 l s 1
 lw 1407 1105 m 1407 1072 l s 1407 1105 m 1420 1072 l s 1432 1105 m 1420 1072 l
 s 1432 1105 m 1432 1072 l s 1445 1105 m 1445 1072 l s 1445 1105 m 1459 1105 l
 1464 1104 l 1466 1102 l 1467 1099 l 1467 1096 l 1466 1092 l 1464 1091 l 1459
 1089 l 1445 1089 l s 1456 1089 m 1467 1072 l s 1499 1100 m 1496 1104 l 1491
 1105 l 1485 1105 l 1480 1104 l 1477 1100 l 1477 1097 l 1478 1094 l 1480 1092 l
 1483 1091 l 1493 1088 l 1496 1086 l 1497 1084 l 1499 1081 l 1499 1077 l 1496
 1073 l 1491 1072 l 1485 1072 l 1480 1073 l 1477 1077 l s 1521 1111 m 1518 1108
 l 1515 1104 l 1512 1097 l 1510 1089 l 1510 1083 l 1512 1075 l 1515 1069 l 1518
 1064 l 1521 1061 l s 1532 1105 m 1532 1072 l s 1532 1105 m 1543 1105 l 1548
 1104 l 1551 1100 l 1553 1097 l 1555 1092 l 1555 1084 l 1553 1080 l 1551 1077 l
 1548 1073 l 1543 1072 l 1532 1072 l s 1566 1080 m 1564 1079 l 1562 1077 l 1562
 1073 l 1562 1071 l 1562 1067 l 1564 1064 l 1566 1063 l 1568 1063 l 1570 1064 l
 1572 1067 l 1573 1071 l 1573 1073 l 1572 1077 l 1570 1079 l 1568 1080 l 1566
 1080 l cl s 1580 1111 m 1583 1108 l 1586 1104 l 1589 1097 l 1591 1089 l 1591
 1083 l 1589 1075 l 1586 1069 l 1583 1064 l 1580 1061 l s 1863 296 m 1863 263 l
 s 1882 285 m 1878 283 l 1875 280 l 1874 275 l 1874 272 l 1875 267 l 1878 264 l
 1882 263 l 1886 263 l 1890 264 l 1893 267 l 1894 272 l 1894 275 l 1893 280 l
 1890 283 l 1886 285 l 1882 285 l cl s 1923 285 m 1923 259 l 1921 255 l 1920
253
 l 1917 252 l 1912 252 l 1909 253 l s 1923 280 m 1920 283 l 1917 285 l 1912 285
 l 1909 283 l 1905 280 l 1904 275 l 1904 272 l 1905 267 l 1909 264 l 1912 263 l
 1917 263 l 1920 264 l 1923 267 l s 1947 302 m 1944 299 l 1940 294 l 1937 288 l
 1936 280 l 1936 274 l 1937 266 l 1940 259 l 1944 255 l 1947 252 l s 1956 285 m
 1974 263 l s 1974 285 m 1956 263 l s 1983 302 m 1986 299 l 1990 294 l 1993 288
 l 1994 280 l 1994 274 l 1993 266 l 1990 259 l 1986 255 l 1983 252 l s gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF
%!PS-Adobe-2.0
%%Title: prytz1.ps (Portrait A 4)
%%Pages: atend
%%Creator: HIGZ Version 1.17/02
%%CreationDate: 83/02/18   16.35
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t { translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/bl {box s} def /bf {box f} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
 /m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
 /m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d 0 w3 neg d w3 neg 0 d cl s } def
 /m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
 /m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def /m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236
/Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlen def} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110
/notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
/Zone {/iy exch def /ix exch def gsave ix 1 sub 2224 mul 1 iy sub 3144
 mul t} def
gsave 20 28 t .25 .25 scale gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t 0 0 0 c [] 0 sd 1 lw 2 lw 751 778 222 1961 bl
 /xs 0 def
(Figure 2.)
 /Helvetica   61 stwn
 gsave 1112 2895
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Helvetica findfont   61 sf 0    0 m
(Figure 2.)
 show
 gr
 1 lw 222 1961 m 222 2739 l s 256 2058 m 222 2058 l s 239 2097 m 222 2097 l s
 239 2136 m 222 2136 l s 239 2175 m 222 2175 l s 239 2214 m 222 2214 l s 256
 2253 m 222 2253 l s 239 2292 m 222 2292 l s 239 2331 m 222 2331 l s 239 2370 m
 222 2370 l s 239 2408 m 222 2408 l s 256 2447 m 222 2447 l s 239 2486 m 222
 2486 l s 239 2525 m 222 2525 l s 239 2564 m 222 2564 l s 239 2603 m 222 2603 l
 s 256 2642 m 222 2642 l s 256 2058 m 222 2058 l s 239 2019 m 222 2019 l s 239
 1981 m 222 1981 l s 256 2642 m 222 2642 l s 239 2681 m 222 2681 l s 239 2720 m
 222 2720 l s 181 2076 m 176 2074 l 173 2069 l 171 2061 l 171 2056 l 173 2047 l
 176 2042 l 181 2041 l 185 2041 l 190 2042 l 193 2047 l 195 2056 l 195 2061 l
 193 2069 l 190 2074 l 185 2076 l 181 2076 l cl s 176 2264 m 180 2266 l 185
2271
 l 185 2235 l s 173 2457 m 173 2458 l 175 2462 l 176 2463 l 180 2465 l 187 2465
 l 190 2463 l 192 2462 l 193 2458 l 193 2455 l 192 2452 l 188 2446 l 171 2430 l
 195 2430 l s 175 2660 m 193 2660 l 183 2646 l 188 2646 l 192 2644 l 193 2643 l
 195 2638 l 195 2634 l 193 2629 l 190 2626 l 185 2624 l 180 2624 l 175 2626 l
 173 2627 l 171 2631 l s 222 1961 m 973 1961 l s 222 1994 m 222 1961 l s 272
 1978 m 272 1961 l s 322 1978 m 322 1961 l s 372 1978 m 372 1961 l s 422 1978 m
 422 1961 l s 472 1994 m 472 1961 l s 522 1978 m 522 1961 l s 572 1978 m 572
 1961 l s 622 1978 m 622 1961 l s 672 1978 m 672 1961 l s 722 1994 m 722 1961 l
 s 773 1978 m 773 1961 l s 823 1978 m 823 1961 l s 873 1978 m 873 1961 l s 923
 1978 m 923 1961 l s 973 1994 m 973 1961 l s s s s s s s s s s 2 lw 226 2662 m
 234 2642 l 241 2622 l 249 2603 l 256 2584 l 264 2567 l 271 2549 l 279 2533 l
 286 2517 l 294 2501 l 301 2486 l 309 2472 l 316 2458 l 324 2444 l 331 2431 l
 339 2418 l 346 2406 l 354 2394 l 361 2383 l 369 2372 l 376 2361 l 384 2351 l
 391 2341 l 399 2331 l 406 2322 l 414 2313 l 421 2304 l 429 2296 l 436 2288 l
 444 2280 l 451 2273 l 459 2265 l 466 2258 l 474 2251 l 481 2245 l 489 2238 l
 496 2232 l 504 2226 l 511 2220 l 519 2215 l 526 2209 l 534 2204 l 541 2199 l
 549 2194 l 556 2190 l 564 2185 l 571 2181 l 579 2177 l 586 2172 l 594 2169 l s
 594 2169 m 601 2165 l 609 2161 l 616 2157 l 624 2154 l 631 2151 l 639 2147 l
 646 2144 l 654 2141 l 661 2138 l 669 2136 l 676 2133 l 684 2130 l 691 2128 l
 699 2125 l 706 2123 l 714 2121 l 721 2118 l 729 2116 l 736 2114 l 744 2112 l
 751 2110 l 759 2108 l 766 2107 l 774 2105 l 781 2103 l 789 2102 l 796 2100 l
 804 2098 l 811 2097 l 819 2096 l 826 2094 l 834 2093 l 841 2092 l 849 2090 l
 856 2089 l 864 2088 l 871 2087 l 879 2086 l 886 2085 l 894 2084 l 901 2083 l
 909 2082 l 916 2081 l 924 2080 l 931 2079 l 939 2078 l 946 2077 l 954 2077 l
 961 2076 l s 961 2076 m 969 2075 l s [12 12] 0 sd 226 2516 m 234 2501 l 241
 2486 l 249 2472 l 256 2458 l 264 2444 l 271 2431 l 279 2419 l 286 2407 l 294
 2395 l 301 2384 l 309 2373 l 316 2362 l 324 2352 l 331 2342 l 339 2333 l 346
 2323 l 354 2315 l 361 2306 l 369 2298 l 376 2290 l 384 2282 l 391 2274 l 399
 2267 l 406 2260 l 414 2253 l 421 2247 l 429 2240 l 436 2234 l 444 2228 l 451
 2223 l 459 2217 l 466 2212 l 474 2207 l 481 2202 l 489 2197 l 496 2192 l 504
 2188 l 511 2183 l 519 2179 l 526 2175 l 534 2171 l 541 2167 l 549 2164 l 556
 2160 l 564 2157 l 571 2153 l 579 2150 l 586 2147 l 594 2144 l s 594 2144 m 601
 2141 l 609 2139 l 616 2136 l 624 2133 l 631 2131 l 639 2128 l 646 2126 l 654
 2124 l 661 2121 l 669 2119 l 676 2117 l 684 2115 l 691 2113 l 699 2111 l 706
 2110 l 714 2108 l 721 2106 l 729 2105 l 736 2103 l 744 2102 l 751 2100 l 759
 2099 l 766 2097 l 774 2096 l 781 2095 l 789 2093 l 796 2092 l 804 2091 l 811
 2090 l 819 2089 l 826 2088 l 834 2087 l 841 2086 l 849 2085 l 856 2084 l 864
 2083 l 871 2082 l 879 2081 l 886 2081 l 894 2080 l 901 2079 l 909 2078 l 916
 2078 l 924 2077 l 931 2076 l 939 2076 l 946 2075 l 954 2074 l 961 2074 l s 961
 2074 m 969 2073 l s [4 8] 0 sd 226 2265 m 234 2258 l 241 2251 l 249 2245 l 256
 2238 l 264 2232 l 271 2226 l 279 2220 l 286 2215 l 294 2209 l 301 2204 l 309
 2199 l 316 2194 l 324 2190 l 331 2185 l 339 2181 l 346 2176 l 354 2172 l 361
 2168 l 369 2164 l 376 2161 l 384 2157 l 391 2154 l 399 2150 l 406 2147 l 414
 2144 l 421 2141 l 429 2138 l 436 2135 l 444 2133 l 451 2130 l 459 2128 l 466
 2125 l 474 2123 l 481 2120 l 489 2118 l 496 2116 l 504 2114 l 511 2112 l 519
 2110 l 526 2108 l 534 2106 l 541 2105 l 549 2103 l 556 2101 l 564 2100 l 571
 2098 l 579 2097 l 586 2095 l 594 2094 l s 594 2094 m 601 2093 l 609 2091 l 616
 2090 l 624 2089 l 631 2088 l 639 2087 l 646 2086 l 654 2084 l 661 2083 l 669
 2083 l 676 2082 l 684 2081 l 691 2080 l 699 2079 l 706 2078 l 714 2077 l 721
 2077 l 729 2076 l 736 2075 l 744 2074 l 751 2074 l 759 2073 l 766 2072 l 774
 2072 l 781 2071 l 789 2071 l 796 2070 l 804 2070 l 811 2069 l 819 2069 l 826
 2068 l 834 2068 l 841 2068 l 849 2067 l 856 2067 l 864 2066 l 871 2066 l 879
 2066 l 886 2065 l 894 2065 l 901 2065 l 909 2064 l 916 2064 l 924 2064 l 931
 2064 l 939 2063 l 946 2063 l 954 2063 l 961 2063 l s 961 2063 m 969 2062 l s
 [] 0 sd 1 lw 729 2675 m 729 2642 l s 729 2675 m 742 2642 l s 754 2675 m 742
 2642 l s 754 2675 m 754 2642 l s 767 2675 m 767 2642 l s 767 2675 m 781 2675 l
 786 2674 l 788 2672 l 789 2669 l 789 2666 l 788 2662 l 786 2661 l 781 2659 l
 767 2659 l s 778 2659 m 789 2642 l s 821 2670 m 818 2674 l 813 2675 l 807 2675
 l 802 2674 l 799 2670 l 799 2667 l 800 2664 l 802 2662 l 805 2661 l 815 2658 l
 818 2656 l 819 2655 l 821 2651 l 821 2647 l 818 2643 l 813 2642 l 807 2642 l
 802 2643 l 799 2647 l s 843 2682 m 840 2678 l 837 2674 l 834 2667 l 832 2659 l
 832 2653 l 834 2645 l 837 2639 l 840 2634 l 843 2631 l s 854 2675 m 854 2642 l
 s 854 2675 m 865 2675 l 870 2674 l 873 2670 l 875 2667 l 877 2662 l 877 2655 l
 875 2650 l 873 2647 l 870 2643 l 865 2642 l 854 2642 l s 888 2656 m 916 2656 l
 s 927 2682 m 930 2678 l 934 2674 l 937 2667 l 938 2659 l 938 2653 l 937 2645 l
 934 2639 l 930 2634 l 927 2631 l s 56 2428 m 89 2428 l s 71 2428 m 68 2425 l
67
 2422 l 67 2417 l 68 2414 l 71 2410 l 76 2409 l 79 2409 l 84 2410 l 87 2414 l
89
 2417 l 89 2422 l 87 2425 l 84 2428 l s 56 2441 m 89 2441 l s 56 2441 m 56 2461
 l s 71 2441 m 71 2453 l s 85 2466 m 84 2466 l 82 2467 l 81 2468 l 81 2469 l 81
 2472 l 81 2474 l 82 2475 l 84 2475 l 85 2475 l 87 2475 l 89 2473 l 97 2465 l
97
 2476 l s 49 2496 m 52 2493 l 57 2490 l 64 2487 l 71 2485 l 78 2485 l 86 2487 l
 92 2490 l 97 2493 l 100 2496 l s 67 2506 m 89 2523 l s 67 2523 m 89 2506 l s
49
 2533 m 52 2536 l 57 2539 l 64 2542 l 71 2544 l 78 2544 l 86 2542 l 92 2539 l
97
 2536 l 100 2533 l s 49 2582 m 100 2553 l s 56 2609 m 89 2609 l s 71 2609 m 68
 2606 l 67 2603 l 67 2598 l 68 2595 l 71 2591 l 76 2590 l 79 2590 l 84 2591 l
87
 2595 l 89 2598 l 89 2603 l 87 2606 l 84 2609 l s 56 2622 m 89 2622 l s 67 2641
 m 68 2637 l 71 2634 l 76 2633 l 79 2633 l 84 2634 l 87 2637 l 89 2641 l 89
2645
 l 87 2649 l 84 2652 l 79 2653 l 76 2653 l 71 2652 l 68 2649 l 67 2645 l 67
2641
 l cl s 67 2682 m 92 2682 l 97 2680 l 98 2679 l 100 2676 l 100 2671 l 98 2668 l
 s 71 2682 m 68 2679 l 67 2676 l 67 2671 l 68 2668 l 71 2664 l 76 2663 l 79
2663
 l 84 2664 l 87 2668 l 89 2671 l 89 2676 l 87 2679 l 84 2682 l s 56 2703 m 57
 2699 l 60 2696 l 64 2695 l 68 2693 l 76 2693 l 81 2695 l 84 2696 l 87 2699 l
89
 2703 l 89 2709 l 87 2712 l 84 2715 l 81 2717 l 76 2718 l 68 2718 l 64 2717 l
60
 2715 l 57 2712 l 56 2709 l 56 2703 l cl s 83 2707 m 92 2717 l s 51 2726 m 50
 2726 l 49 2727 l 48 2728 l 47 2730 l 47 2733 l 48 2734 l 49 2735 l 50 2736 l
52
 2736 l 54 2735 l 56 2734 l 64 2726 l 64 2737 l s 2 lw 751 778 1250 1961 bl 1
lw
 1250 1961 m 1250 2739 l s 1284 2058 m 1250 2058 l s 1267 2097 m 1250 2097 l s
 1267 2136 m 1250 2136 l s 1267 2175 m 1250 2175 l s 1267 2214 m 1250 2214 l s
 1284 2253 m 1250 2253 l s 1267 2292 m 1250 2292 l s 1267 2331 m 1250 2331 l s
 1267 2370 m 1250 2370 l s 1267 2408 m 1250 2408 l s 1284 2447 m 1250 2447 l s
 1267 2486 m 1250 2486 l s 1267 2525 m 1250 2525 l s 1267 2564 m 1250 2564 l s
 1267 2603 m 1250 2603 l s 1284 2642 m 1250 2642 l s 1284 2058 m 1250 2058 l s
 1267 2019 m 1250 2019 l s 1267 1981 m 1250 1981 l s 1284 2642 m 1250 2642 l s
 1267 2681 m 1250 2681 l s 1267 2720 m 1250 2720 l s 1210 2076 m 1205 2074 l
 1201 2069 l 1199 2061 l 1199 2056 l 1201 2047 l 1205 2042 l 1210 2041 l 1213
 2041 l 1218 2042 l 1221 2047 l 1223 2056 l 1223 2061 l 1221 2069 l 1218 2074 l
 1213 2076 l 1210 2076 l cl s 1205 2264 m 1208 2266 l 1213 2271 l 1213 2235 l s
 1201 2457 m 1201 2458 l 1203 2462 l 1205 2463 l 1208 2465 l 1215 2465 l 1218
 2463 l 1220 2462 l 1221 2458 l 1221 2455 l 1220 2452 l 1216 2446 l 1199 2430 l
 1223 2430 l s 1203 2660 m 1221 2660 l 1211 2646 l 1216 2646 l 1220 2644 l 1221
 2643 l 1223 2638 l 1223 2634 l 1221 2629 l 1218 2626 l 1213 2624 l 1208 2624 l
 1203 2626 l 1201 2627 l 1199 2631 l s 1250 1961 m 2001 1961 l s 1250 1994 m
 1250 1961 l s 1300 1978 m 1300 1961 l s 1350 1978 m 1350 1961 l s 1401 1978 m
 1401 1961 l s 1451 1978 m 1451 1961 l s 1501 1994 m 1501 1961 l s 1551 1978 m
 1551 1961 l s 1601 1978 m 1601 1961 l s 1651 1978 m 1651 1961 l s 1701 1978 m
 1701 1961 l s 1751 1994 m 1751 1961 l s 1801 1978 m 1801 1961 l s 1851 1978 m
 1851 1961 l s 1901 1978 m 1901 1961 l s 1951 1978 m 1951 1961 l s 2001 1994 m
 2001 1961 l s s s s s s s s s s 2 lw 1254 2662 m 1262 2642 l 1269 2622 l 1277
 2603 l 1284 2584 l 1292 2567 l 1299 2549 l 1307 2533 l 1314 2517 l 1322 2501 l
 1329 2486 l 1337 2472 l 1344 2458 l 1352 2444 l 1359 2431 l 1367 2418 l 1374
 2406 l 1382 2394 l 1389 2383 l 1397 2372 l 1404 2361 l 1412 2351 l 1419 2341 l
 1427 2331 l 1434 2322 l 1442 2313 l 1449 2304 l 1457 2296 l 1464 2288 l 1472
 2280 l 1479 2273 l 1487 2265 l 1494 2258 l 1502 2251 l 1509 2245 l 1517 2238 l
 1524 2232 l 1532 2226 l 1539 2220 l 1547 2215 l 1554 2209 l 1562 2204 l 1569
 2199 l 1577 2194 l 1584 2190 l 1592 2185 l 1599 2181 l 1607 2177 l 1614 2172 l
 1622 2169 l s 1622 2169 m 1629 2165 l 1637 2161 l 1644 2157 l 1652 2154 l 1659
 2151 l 1667 2147 l 1674 2144 l 1682 2141 l 1689 2138 l 1697 2136 l 1704 2133 l
 1712 2130 l 1719 2128 l 1727 2125 l 1734 2123 l 1742 2121 l 1749 2118 l 1757
 2116 l 1764 2114 l 1772 2112 l 1779 2110 l 1787 2108 l 1794 2107 l 1802 2105 l
 1809 2103 l 1817 2102 l 1824 2100 l 1832 2098 l 1839 2097 l 1847 2096 l 1854
 2094 l 1862 2093 l 1869 2092 l 1877 2090 l 1884 2089 l 1892 2088 l 1899 2087 l
 1907 2086 l 1914 2085 l 1922 2084 l 1929 2083 l 1937 2082 l 1944 2081 l 1952
 2080 l 1959 2079 l 1967 2078 l 1974 2077 l 1982 2077 l 1989 2076 l s 1989 2076
 m 1997 2075 l s [12 12] 0 sd 1254 1988 m 1262 1991 l 1269 1993 l 1277 1995 l
 1284 1997 l 1292 1999 l 1299 2001 l 1307 2003 l 1314 2004 l 1322 2006 l 1329
 2008 l 1337 2009 l 1344 2011 l 1352 2013 l 1359 2014 l 1367 2015 l 1374 2017 l
 1382 2018 l 1389 2019 l 1397 2021 l 1404 2022 l 1412 2023 l 1419 2024 l 1427
 2025 l 1434 2026 l 1442 2027 l 1449 2028 l 1457 2029 l 1464 2030 l 1472 2031 l
 1479 2032 l 1487 2033 l 1494 2034 l 1502 2035 l 1509 2035 l 1517 2036 l 1524
 2037 l 1532 2037 l 1539 2038 l 1547 2039 l 1554 2039 l 1562 2040 l 1569 2041 l
 1577 2041 l 1584 2042 l 1592 2042 l 1599 2043 l 1607 2043 l 1614 2044 l 1622
 2044 l s 1622 2044 m 1629 2045 l 1637 2045 l 1644 2046 l 1652 2046 l 1659 2047
 l 1667 2047 l 1674 2047 l 1682 2048 l 1689 2048 l 1697 2049 l 1704 2049 l 1712
 2049 l 1719 2050 l 1727 2050 l 1734 2050 l 1742 2050 l 1749 2051 l 1757 2051 l
 1764 2051 l 1772 2052 l 1779 2052 l 1787 2052 l 1794 2052 l 1802 2053 l 1809
 2053 l 1817 2053 l 1824 2053 l 1832 2053 l 1839 2053 l 1847 2054 l 1854 2054 l
 1862 2054 l 1869 2054 l 1877 2054 l 1884 2054 l 1892 2055 l 1899 2055 l 1907
 2055 l 1914 2055 l 1922 2055 l 1929 2055 l 1937 2055 l 1944 2056 l 1952 2056 l
 1959 2056 l 1967 2056 l 1974 2056 l 1982 2056 l 1989 2056 l s 1989 2056 m 1997
 2056 l s [4 8] 0 sd 1254 2080 m 1262 2080 l 1269 2079 l 1277 2079 l 1284 2078
l
 1292 2077 l 1299 2077 l 1307 2076 l 1314 2076 l 1322 2075 l 1329 2075 l 1337
 2074 l 1344 2074 l 1352 2074 l 1359 2073 l 1367 2073 l 1374 2072 l 1382 2072 l
 1389 2072 l 1397 2071 l 1404 2071 l 1412 2071 l 1419 2070 l 1427 2070 l 1434
 2070 l 1442 2069 l 1449 2069 l 1457 2069 l 1464 2068 l 1472 2068 l 1479 2068 l
 1487 2068 l 1494 2067 l 1502 2067 l 1509 2067 l 1517 2067 l 1524 2067 l 1532
 2066 l 1539 2066 l 1547 2066 l 1554 2066 l 1562 2066 l 1569 2065 l 1577 2065 l
 1584 2065 l 1592 2065 l 1599 2065 l 1607 2064 l 1614 2064 l 1622 2064 l s 1622
 2064 m 1629 2064 l 1637 2064 l 1644 2064 l 1652 2064 l 1659 2064 l 1667 2063 l
 1674 2063 l 1682 2063 l 1689 2063 l 1697 2063 l 1704 2063 l 1712 2063 l 1719
 2063 l 1727 2062 l 1734 2062 l 1742 2062 l 1749 2062 l 1757 2062 l 1764 2062 l
 1772 2062 l 1779 2062 l 1787 2062 l 1794 2062 l 1802 2061 l 1809 2061 l 1817
 2061 l 1824 2061 l 1832 2061 l 1839 2061 l 1847 2061 l 1854 2061 l 1862 2061 l
 1869 2061 l 1877 2061 l 1884 2061 l 1892 2061 l 1899 2061 l 1907 2060 l 1914
 2060 l 1922 2060 l 1929 2060 l 1937 2060 l 1944 2060 l 1952 2060 l 1959 2060 l
 1967 2060 l 1974 2060 l 1982 2060 l 1989 2060 l s 1989 2060 m 1997 2060 l s
 [] 0 sd 1 lw 1757 2675 m 1757 2642 l s 1757 2675 m 1770 2642 l s 1782 2675 m
 1770 2642 l s 1782 2675 m 1782 2642 l s 1795 2675 m 1795 2642 l s 1795 2675 m
 1809 2675 l 1814 2674 l 1816 2672 l 1817 2669 l 1817 2666 l 1816 2662 l 1814
 2661 l 1809 2659 l 1795 2659 l s 1806 2659 m 1817 2642 l s 1849 2670 m 1846
 2674 l 1841 2675 l 1835 2675 l 1830 2674 l 1827 2670 l 1827 2667 l 1828 2664 l
 1830 2662 l 1833 2661 l 1843 2658 l 1846 2656 l 1847 2655 l 1849 2651 l 1849
 2647 l 1846 2643 l 1841 2642 l 1835 2642 l 1830 2643 l 1827 2647 l s 1871 2682
 m 1868 2678 l 1865 2674 l 1862 2667 l 1860 2659 l 1860 2653 l 1862 2645 l 1865
 2639 l 1868 2634 l 1871 2631 l s 1882 2675 m 1882 2642 l s 1882 2675 m 1894
 2675 l 1898 2674 l 1901 2670 l 1903 2667 l 1905 2662 l 1905 2655 l 1903 2650 l
 1901 2647 l 1898 2643 l 1894 2642 l 1882 2642 l s 1916 2656 m 1944 2656 l s
 1955 2682 m 1959 2678 l 1962 2674 l 1965 2667 l 1967 2659 l 1967 2653 l 1965
 2645 l 1962 2639 l 1959 2634 l 1955 2631 l s 1084 2428 m 1117 2428 l s 1100
 2428 m 1096 2425 l 1095 2422 l 1095 2417 l 1096 2414 l 1100 2410 l 1104 2409 l
 1108 2409 l 1112 2410 l 1115 2414 l 1117 2417 l 1117 2422 l 1115 2425 l 1112
 2428 l s 1084 2441 m 1117 2441 l s 1084 2441 m 1084 2461 l s 1100 2441 m 1100
 2453 l s 1113 2466 m 1112 2466 l 1110 2467 l 1110 2468 l 1109 2469 l 1109 2472
 l 1110 2474 l 1110 2475 l 1112 2475 l 1113 2475 l 1115 2475 l 1117 2473 l 1125
 2465 l 1125 2476 l s 1077 2496 m 1081 2493 l 1085 2490 l 1092 2487 l 1100 2485
 l 1106 2485 l 1114 2487 l 1120 2490 l 1125 2493 l 1128 2496 l s 1095 2506 m
 1117 2523 l s 1095 2523 m 1117 2506 l s 1077 2533 m 1081 2536 l 1085 2539 l
 1092 2542 l 1100 2544 l 1106 2544 l 1114 2542 l 1120 2539 l 1125 2536 l 1128
 2533 l s 1077 2582 m 1128 2553 l s 1084 2609 m 1117 2609 l s 1100 2609 m 1096
 2606 l 1095 2603 l 1095 2598 l 1096 2595 l 1100 2591 l 1104 2590 l 1108 2590 l
 1112 2591 l 1115 2595 l 1117 2598 l 1117 2603 l 1115 2606 l 1112 2609 l s 1084
 2622 m 1117 2622 l s 1095 2641 m 1096 2637 l 1100 2634 l 1104 2633 l 1108 2633
 l 1112 2634 l 1115 2637 l 1117 2641 l 1117 2645 l 1115 2649 l 1112 2652 l 1108
 2653 l 1104 2653 l 1100 2652 l 1096 2649 l 1095 2645 l 1095 2641 l cl s 1095
 2682 m 1120 2682 l 1125 2680 l 1127 2679 l 1128 2676 l 1128 2671 l 1127 2668 l
 s 1100 2682 m 1096 2679 l 1095 2676 l 1095 2671 l 1096 2668 l 1100 2664 l 1104
 2663 l 1108 2663 l 1112 2664 l 1115 2668 l 1117 2671 l 1117 2676 l 1115 2679 l
 1112 2682 l s 1084 2703 m 1085 2699 l 1088 2696 l 1092 2695 l 1096 2693 l 1104
 2693 l 1109 2695 l 1112 2696 l 1115 2699 l 1117 2703 l 1117 2709 l 1115 2712 l
 1112 2715 l 1109 2717 l 1104 2718 l 1096 2718 l 1092 2717 l 1088 2715 l 1085
 2712 l 1084 2709 l 1084 2703 l cl s 1111 2707 m 1120 2717 l s 1079 2726 m 1079
 2726 l 1077 2727 l 1076 2728 l 1075 2730 l 1075 2733 l 1076 2734 l 1077 2735 l
 1079 2736 l 1080 2736 l 1082 2735 l 1084 2734 l 1092 2726 l 1092 2737 l s 2 lw
 751 778 222 1183 bl 1 lw 222 1183 m 222 1961 l s 256 1254 m 222 1254 l s 239
 1289 m 222 1289 l s 239 1324 m 222 1324 l s 239 1360 m 222 1360 l s 239 1395 m
 222 1395 l s 256 1431 m 222 1431 l s 239 1466 m 222 1466 l s 239 1501 m 222
 1501 l s 239 1537 m 222 1537 l s 239 1572 m 222 1572 l s 256 1607 m 222 1607 l
 s 239 1643 m 222 1643 l s 239 1678 m 222 1678 l s 239 1713 m 222 1713 l s 239
 1749 m 222 1749 l s 256 1784 m 222 1784 l s 239 1820 m 222 1820 l s 239 1855 m
 222 1855 l s 239 1890 m 222 1890 l s 239 1926 m 222 1926 l s 256 1961 m 222
 1961 l s 256 1254 m 222 1254 l s 239 1218 m 222 1218 l s 181 1272 m 176 1270 l
 173 1265 l 171 1256 l 171 1251 l 173 1243 l 176 1238 l 181 1236 l 185 1236 l
 190 1238 l 193 1243 l 195 1251 l 195 1256 l 193 1265 l 190 1270 l 185 1272 l
 181 1272 l cl s 131 1448 m 126 1447 l 122 1442 l 120 1433 l 120 1428 l 122
1420
 l 126 1414 l 131 1413 l 134 1413 l 139 1414 l 142 1420 l 144 1428 l 144 1433 l
 142 1442 l 139 1447 l 134 1448 l 131 1448 l cl s 158 1416 m 156 1414 l 158
1413
 l 159 1414 l 158 1416 l cl s 192 1448 m 175 1448 l 173 1433 l 175 1435 l 180
 1436 l 185 1436 l 190 1435 l 193 1431 l 195 1426 l 195 1423 l 193 1418 l 190
 1414 l 185 1413 l 180 1413 l 175 1414 l 173 1416 l 171 1420 l s 176 1618 m 180
 1620 l 185 1625 l 185 1590 l s 126 1795 m 129 1797 l 134 1802 l 134 1766 l s
 158 1770 m 156 1768 l 158 1766 l 159 1768 l 158 1770 l cl s 192 1802 m 175
1802
 l 173 1787 l 175 1788 l 180 1790 l 185 1790 l 190 1788 l 193 1785 l 195 1780 l
 195 1777 l 193 1771 l 190 1768 l 185 1766 l 180 1766 l 175 1768 l 173 1770 l
 171 1773 l s 173 1970 m 173 1972 l 175 1975 l 176 1977 l 180 1979 l 187 1979 l
 190 1977 l 192 1975 l 193 1972 l 193 1969 l 192 1965 l 188 1960 l 171 1943 l
 195 1943 l s 222 1183 m 973 1183 l s 222 1216 m 222 1183 l s 272 1200 m 272
 1183 l s 322 1200 m 322 1183 l s 372 1200 m 372 1183 l s 422 1200 m 422 1183 l
 s 472 1216 m 472 1183 l s 522 1200 m 522 1183 l s 572 1200 m 572 1183 l s 622
 1200 m 622 1183 l s 672 1200 m 672 1183 l s 722 1216 m 722 1183 l s 773 1200 m
 773 1183 l s 823 1200 m 823 1183 l s 873 1200 m 873 1183 l s 923 1200 m 923
 1183 l s 973 1216 m 973 1183 l s s s s s s s s s s 2 lw 226 1909 m 234 1894 l
 241 1879 l 249 1864 l 256 1850 l 264 1836 l 271 1822 l 279 1809 l 286 1796 l
 294 1783 l 301 1770 l 309 1758 l 316 1745 l 324 1734 l 331 1722 l 339 1710 l
 346 1699 l 354 1688 l 361 1678 l 369 1667 l 376 1657 l 384 1647 l 391 1637 l
 399 1627 l 406 1618 l 414 1609 l 421 1600 l 429 1591 l 436 1582 l 444 1574 l
 451 1565 l 459 1557 l 466 1549 l 474 1541 l 481 1534 l 489 1526 l 496 1519 l
 504 1512 l 511 1505 l 519 1498 l 526 1491 l 534 1485 l 541 1479 l 549 1472 l
 556 1466 l 564 1460 l 571 1455 l 579 1449 l 586 1443 l 594 1438 l s 594 1438 m
 601 1433 l 609 1428 l 616 1423 l 624 1418 l 631 1413 l 639 1408 l 646 1404 l
 654 1399 l 661 1395 l 669 1390 l 676 1386 l 684 1382 l 691 1378 l 699 1374 l
 706 1371 l 714 1367 l 721 1363 l 729 1360 l 736 1357 l 744 1353 l 751 1350 l
 759 1347 l 766 1344 l 774 1341 l 781 1338 l 789 1335 l 796 1332 l 804 1330 l
 811 1327 l 819 1325 l 826 1322 l 834 1320 l 841 1318 l 849 1315 l 856 1313 l
 864 1311 l 871 1309 l 879 1307 l 886 1305 l 894 1303 l 901 1301 l 909 1299 l
 916 1298 l 924 1296 l 931 1294 l 939 1293 l 946 1291 l 954 1290 l 961 1288 l s
 961 1288 m 969 1287 l s [12 12] 0 sd 226 1669 m 234 1660 l 241 1652 l 249 1644
 l 256 1636 l 264 1628 l 271 1620 l 279 1612 l 286 1605 l 294 1598 l 301 1590 l
 309 1583 l 316 1576 l 324 1569 l 331 1563 l 339 1556 l 346 1550 l 354 1543 l
 361 1537 l 369 1531 l 376 1525 l 384 1519 l 391 1513 l 399 1507 l 406 1502 l
 414 1496 l 421 1491 l 429 1485 l 436 1480 l 444 1475 l 451 1470 l 459 1465 l
 466 1460 l 474 1455 l 481 1451 l 489 1446 l 496 1442 l 504 1437 l 511 1433 l
 519 1429 l 526 1425 l 534 1421 l 541 1417 l 549 1413 l 556 1409 l 564 1405 l
 571 1401 l 579 1398 l 586 1394 l 594 1391 l s 594 1391 m 601 1387 l 609 1384 l
 616 1381 l 624 1377 l 631 1374 l 639 1371 l 646 1368 l 654 1365 l 661 1362 l
 669 1359 l 676 1357 l 684 1354 l 691 1351 l 699 1348 l 706 1346 l 714 1343 l
 721 1341 l 729 1338 l 736 1336 l 744 1334 l 751 1332 l 759 1329 l 766 1327 l
 774 1325 l 781 1323 l 789 1321 l 796 1319 l 804 1317 l 811 1315 l 819 1313 l
 826 1311 l 834 1310 l 841 1308 l 849 1306 l 856 1304 l 864 1303 l 871 1301 l
 879 1300 l 886 1298 l 894 1297 l 901 1295 l 909 1294 l 916 1292 l 924 1291 l
 931 1290 l 939 1288 l 946 1287 l 954 1286 l 961 1285 l s 961 1285 m 969 1284 l
 s [4 8] 0 sd 226 1521 m 234 1514 l 241 1507 l 249 1501 l 256 1494 l 264 1488 l
 271 1482 l 279 1476 l 286 1470 l 294 1465 l 301 1459 l 309 1453 l 316 1448 l
 324 1443 l 331 1438 l 339 1433 l 346 1428 l 354 1423 l 361 1418 l 369 1414 l
 376 1409 l 384 1405 l 391 1401 l 399 1397 l 406 1393 l 414 1389 l 421 1385 l
 429 1381 l 436 1377 l 444 1374 l 451 1370 l 459 1367 l 466 1363 l 474 1360 l
 481 1357 l 489 1354 l 496 1351 l 504 1348 l 511 1345 l 519 1342 l 526 1339 l
 534 1337 l 541 1334 l 549 1331 l 556 1329 l 564 1326 l 571 1324 l 579 1322 l
 586 1319 l 594 1317 l s 594 1317 m 601 1315 l 609 1313 l 616 1311 l 624 1309 l
 631 1307 l 639 1305 l 646 1304 l 654 1302 l 661 1300 l 669 1298 l 676 1297 l
 684 1295 l 691 1294 l 699 1292 l 706 1291 l 714 1289 l 721 1288 l 729 1287 l
 736 1285 l 744 1284 l 751 1283 l 759 1282 l 766 1281 l 774 1279 l 781 1278 l
 789 1277 l 796 1276 l 804 1275 l 811 1275 l 819 1274 l 826 1273 l 834 1272 l
 841 1271 l 849 1270 l 856 1270 l 864 1269 l 871 1268 l 879 1267 l 886 1267 l
 894 1266 l 901 1266 l 909 1265 l 916 1264 l 924 1264 l 931 1263 l 939 1263 l
 946 1262 l 954 1262 l 961 1261 l s 961 1261 m 969 1261 l s [] 0 sd 1 lw 751
 1845 m 749 1848 l 746 1851 l 743 1853 l 737 1853 l 734 1851 l 730 1848 l 729
 1845 l 727 1840 l 727 1832 l 729 1827 l 730 1824 l 734 1821 l 737 1820 l 743
 1820 l 746 1821 l 749 1824 l 751 1827 l 751 1832 l s 743 1832 m 751 1832 l s
 762 1853 m 762 1820 l s 762 1853 m 776 1853 l 781 1851 l 783 1850 l 784 1847 l
 784 1843 l 783 1840 l 781 1839 l 776 1837 l 762 1837 l s 773 1837 m 784 1820 l
 s 791 1853 m 803 1820 l s 816 1853 m 803 1820 l s 2 lw 751 778 1250 1183 bl 1
 lw 1250 1183 m 1250 1961 l s 1284 1254 m 1250 1254 l s 1267 1289 m 1250 1289 l
 s 1267 1324 m 1250 1324 l s 1267 1360 m 1250 1360 l s 1267 1395 m 1250 1395 l
s
 1284 1431 m 1250 1431 l s 1267 1466 m 1250 1466 l s 1267 1501 m 1250 1501 l s
 1267 1537 m 1250 1537 l s 1267 1572 m 1250 1572 l s 1284 1607 m 1250 1607 l s
 1267 1643 m 1250 1643 l s 1267 1678 m 1250 1678 l s 1267 1713 m 1250 1713 l s
 1267 1749 m 1250 1749 l s 1284 1784 m 1250 1784 l s 1267 1820 m 1250 1820 l s
 1267 1855 m 1250 1855 l s 1267 1890 m 1250 1890 l s 1267 1926 m 1250 1926 l s
 1284 1961 m 1250 1961 l s 1284 1254 m 1250 1254 l s 1267 1218 m 1250 1218 l s
 1210 1272 m 1205 1270 l 1201 1265 l 1199 1256 l 1199 1251 l 1201 1243 l 1205
 1238 l 1210 1236 l 1213 1236 l 1218 1238 l 1221 1243 l 1223 1251 l 1223 1256 l
 1221 1265 l 1218 1270 l 1213 1272 l 1210 1272 l cl s 1159 1448 m 1154 1447 l
 1150 1442 l 1149 1433 l 1149 1428 l 1150 1420 l 1154 1414 l 1159 1413 l 1162
 1413 l 1167 1414 l 1171 1420 l 1172 1428 l 1172 1433 l 1171 1442 l 1167 1447 l
 1162 1448 l 1159 1448 l cl s 1186 1416 m 1184 1414 l 1186 1413 l 1188 1414 l
 1186 1416 l cl s 1220 1448 m 1203 1448 l 1201 1433 l 1203 1435 l 1208 1436 l
 1213 1436 l 1218 1435 l 1221 1431 l 1223 1426 l 1223 1423 l 1221 1418 l 1218
 1414 l 1213 1413 l 1208 1413 l 1203 1414 l 1201 1416 l 1199 1420 l s 1205 1618
 m 1208 1620 l 1213 1625 l 1213 1590 l s 1154 1795 m 1157 1797 l 1162 1802 l
 1162 1766 l s 1186 1770 m 1184 1768 l 1186 1766 l 1188 1768 l 1186 1770 l cl s
 1220 1802 m 1203 1802 l 1201 1787 l 1203 1788 l 1208 1790 l 1213 1790 l 1218
 1788 l 1221 1785 l 1223 1780 l 1223 1777 l 1221 1771 l 1218 1768 l 1213 1766 l
 1208 1766 l 1203 1768 l 1201 1770 l 1199 1773 l s 1201 1970 m 1201 1972 l 1203
 1975 l 1205 1977 l 1208 1979 l 1215 1979 l 1218 1977 l 1220 1975 l 1221 1972 l
 1221 1969 l 1220 1965 l 1216 1960 l 1199 1943 l 1223 1943 l s 1250 1183 m 2001
 1183 l s 1250 1216 m 1250 1183 l s 1300 1200 m 1300 1183 l s 1350 1200 m 1350
 1183 l s 1401 1200 m 1401 1183 l s 1451 1200 m 1451 1183 l s 1501 1216 m 1501
 1183 l s 1551 1200 m 1551 1183 l s 1601 1200 m 1601 1183 l s 1651 1200 m 1651
 1183 l s 1701 1200 m 1701 1183 l s 1751 1216 m 1751 1183 l s 1801 1200 m 1801
 1183 l s 1851 1200 m 1851 1183 l s 1901 1200 m 1901 1183 l s 1951 1200 m 1951
 1183 l s 2001 1216 m 2001 1183 l s s s s s s s s s s 2 lw 1254 1909 m 1262
1894
 l 1269 1879 l 1277 1864 l 1284 1850 l 1292 1836 l 1299 1822 l 1307 1809 l 1314
 1796 l 1322 1783 l 1329 1770 l 1337 1758 l 1344 1745 l 1352 1734 l 1359 1722 l
 1367 1710 l 1374 1699 l 1382 1688 l 1389 1678 l 1397 1667 l 1404 1657 l 1412
 1647 l 1419 1637 l 1427 1627 l 1434 1618 l 1442 1609 l 1449 1600 l 1457 1591 l
 1464 1582 l 1472 1574 l 1479 1565 l 1487 1557 l 1494 1549 l 1502 1541 l 1509
 1534 l 1517 1526 l 1524 1519 l 1532 1512 l 1539 1505 l 1547 1498 l 1554 1491 l
 1562 1485 l 1569 1479 l 1577 1472 l 1584 1466 l 1592 1460 l 1599 1455 l 1607
 1449 l 1614 1443 l 1622 1438 l s 1622 1438 m 1629 1433 l 1637 1428 l 1644 1423
 l 1652 1418 l 1659 1413 l 1667 1408 l 1674 1404 l 1682 1399 l 1689 1395 l 1697
 1390 l 1704 1386 l 1712 1382 l 1719 1378 l 1727 1374 l 1734 1371 l 1742 1367 l
 1749 1363 l 1757 1360 l 1764 1357 l 1772 1353 l 1779 1350 l 1787 1347 l 1794
 1344 l 1802 1341 l 1809 1338 l 1817 1335 l 1824 1332 l 1832 1330 l 1839 1327 l
 1847 1325 l 1854 1322 l 1862 1320 l 1869 1318 l 1877 1315 l 1884 1313 l 1892
 1311 l 1899 1309 l 1907 1307 l 1914 1305 l 1922 1303 l 1929 1301 l 1937 1299 l
 1944 1298 l 1952 1296 l 1959 1294 l 1967 1293 l 1974 1291 l 1982 1290 l 1989
 1288 l s 1989 1288 m 1997 1287 l s [12 12] 0 sd 1254 1215 m 1262 1215 l 1269
 1216 l 1277 1216 l 1284 1217 l 1292 1218 l 1299 1218 l 1307 1219 l 1314 1219 l
 1322 1220 l 1329 1221 l 1337 1221 l 1344 1222 l 1352 1222 l 1359 1223 l 1367
 1223 l 1374 1224 l 1382 1224 l 1389 1225 l 1397 1225 l 1404 1226 l 1412 1226 l
 1419 1227 l 1427 1227 l 1434 1228 l 1442 1228 l 1449 1229 l 1457 1229 l 1464
 1230 l 1472 1230 l 1479 1231 l 1487 1231 l 1494 1231 l 1502 1232 l 1509 1232 l
 1517 1233 l 1524 1233 l 1532 1233 l 1539 1234 l 1547 1234 l 1554 1234 l 1562
 1235 l 1569 1235 l 1577 1236 l 1584 1236 l 1592 1236 l 1599 1237 l 1607 1237 l
 1614 1237 l 1622 1238 l s 1622 1238 m 1629 1238 l 1637 1238 l 1644 1239 l 1652
 1239 l 1659 1239 l 1667 1240 l 1674 1240 l 1682 1240 l 1689 1240 l 1697 1241 l
 1704 1241 l 1712 1241 l 1719 1242 l 1727 1242 l 1734 1242 l 1742 1242 l 1749
 1243 l 1757 1243 l 1764 1243 l 1772 1243 l 1779 1244 l 1787 1244 l 1794 1244 l
 1802 1244 l 1809 1245 l 1817 1245 l 1824 1245 l 1832 1245 l 1839 1246 l 1847
 1246 l 1854 1246 l 1862 1246 l 1869 1246 l 1877 1247 l 1884 1247 l 1892 1247 l
 1899 1247 l 1907 1247 l 1914 1248 l 1922 1248 l 1929 1248 l 1937 1248 l 1944
 1248 l 1952 1249 l 1959 1249 l 1967 1249 l 1974 1249 l 1982 1249 l 1989 1249 l
 s 1989 1249 m 1997 1250 l s [4 8] 0 sd 1254 1289 m 1262 1289 l 1269 1288 l
1277
 1287 l 1284 1286 l 1292 1285 l 1299 1285 l 1307 1284 l 1314 1283 l 1322 1283 l
 1329 1282 l 1337 1281 l 1344 1280 l 1352 1280 l 1359 1279 l 1367 1279 l 1374
 1278 l 1382 1277 l 1389 1277 l 1397 1276 l 1404 1276 l 1412 1275 l 1419 1275 l
 1427 1274 l 1434 1274 l 1442 1273 l 1449 1273 l 1457 1272 l 1464 1272 l 1472
 1271 l 1479 1271 l 1487 1270 l 1494 1270 l 1502 1269 l 1509 1269 l 1517 1269 l
 1524 1268 l 1532 1268 l 1539 1268 l 1547 1267 l 1554 1267 l 1562 1266 l 1569
 1266 l 1577 1266 l 1584 1265 l 1592 1265 l 1599 1265 l 1607 1265 l 1614 1264 l
 1622 1264 l s 1622 1264 m 1629 1264 l 1637 1263 l 1644 1263 l 1652 1263 l 1659
 1263 l 1667 1262 l 1674 1262 l 1682 1262 l 1689 1262 l 1697 1262 l 1704 1261 l
 1712 1261 l 1719 1261 l 1727 1261 l 1734 1260 l 1742 1260 l 1749 1260 l 1757
 1260 l 1764 1260 l 1772 1260 l 1779 1259 l 1787 1259 l 1794 1259 l 1802 1259 l
 1809 1259 l 1817 1259 l 1824 1258 l 1832 1258 l 1839 1258 l 1847 1258 l 1854
 1258 l 1862 1258 l 1869 1258 l 1877 1258 l 1884 1257 l 1892 1257 l 1899 1257 l
 1907 1257 l 1914 1257 l 1922 1257 l 1929 1257 l 1937 1257 l 1944 1257 l 1952
 1256 l 1959 1256 l 1967 1256 l 1974 1256 l 1982 1256 l 1989 1256 l s 1989 1256
 m 1997 1256 l s [] 0 sd 1 lw 1779 1845 m 1778 1848 l 1774 1851 l 1771 1853 l
 1765 1853 l 1762 1851 l 1759 1848 l 1757 1845 l 1755 1840 l 1755 1832 l 1757
 1827 l 1759 1824 l 1762 1821 l 1765 1820 l 1771 1820 l 1774 1821 l 1778 1824 l
 1779 1827 l 1779 1832 l s 1771 1832 m 1779 1832 l s 1790 1853 m 1790 1820 l s
 1790 1853 m 1805 1853 l 1809 1851 l 1811 1850 l 1813 1847 l 1813 1843 l 1811
 1840 l 1809 1839 l 1805 1837 l 1790 1837 l s 1801 1837 m 1813 1820 l s 1819
 1853 m 1832 1820 l s 1844 1853 m 1832 1820 l s 2 lw 751 778 222 405 bl 1 lw
222
 405 m 222 1183 l s 256 483 m 222 483 l s 239 522 m 222 522 l s 239 561 m 222
 561 l s 239 599 m 222 599 l s 256 638 m 222 638 l s 239 677 m 222 677 l s 239
 716 m 222 716 l s 239 755 m 222 755 l s 256 794 m 222 794 l s 239 833 m 222
833
 l s 239 872 m 222 872 l s 239 911 m 222 911 l s 256 950 m 222 950 l s 239 988
m
 222 988 l s 239 1027 m 222 1027 l s 239 1066 m 222 1066 l s 256 1105 m 222
1105
 l s 256 483 m 222 483 l s 239 444 m 222 444 l s 256 1105 m 222 1105 l s 239
 1144 m 222 1144 l s 181 500 m 176 499 l 173 494 l 171 485 l 171 480 l 173 472
l
 176 467 l 181 465 l 185 465 l 190 467 l 193 472 l 195 480 l 195 485 l 193 494
l
 190 499 l 185 500 l 181 500 l cl s 131 656 m 126 654 l 122 649 l 120 641 l 120
 636 l 122 627 l 126 622 l 131 621 l 134 621 l 139 622 l 142 627 l 144 636 l
144
 641 l 142 649 l 139 654 l 134 656 l 131 656 l cl s 158 624 m 156 622 l 158 621
 l 159 622 l 158 624 l cl s 173 648 m 173 649 l 175 653 l 176 654 l 180 656 l
 187 656 l 190 654 l 192 653 l 193 649 l 193 646 l 192 643 l 188 637 l 171 621
l
 195 621 l s 131 812 m 126 810 l 122 805 l 120 796 l 120 791 l 122 783 l 126
778
 l 131 776 l 134 776 l 139 778 l 142 783 l 144 791 l 144 796 l 142 805 l 139
810
 l 134 812 l 131 812 l cl s 158 780 m 156 778 l 158 776 l 159 778 l 158 780 l
cl
 s 188 812 m 171 788 l 197 788 l s 188 812 m 188 776 l s 131 967 m 126 966 l
122
 961 l 120 952 l 120 947 l 122 938 l 126 933 l 131 932 l 134 932 l 139 933 l
142
 938 l 144 947 l 144 952 l 142 961 l 139 966 l 134 967 l 131 967 l cl s 158 935
 m 156 933 l 158 932 l 159 933 l 158 935 l cl s 193 962 m 192 966 l 187 967 l
 183 967 l 178 966 l 175 961 l 173 952 l 173 944 l 175 937 l 178 933 l 183 932
l
 185 932 l 190 933 l 193 937 l 195 942 l 195 944 l 193 949 l 190 952 l 185 954
l
 183 954 l 178 952 l 175 949 l 173 944 l s 131 1123 m 126 1121 l 122 1116 l 120
 1108 l 120 1103 l 122 1094 l 126 1089 l 131 1087 l 134 1087 l 139 1089 l 142
 1094 l 144 1103 l 144 1108 l 142 1116 l 139 1121 l 134 1123 l 131 1123 l cl s
 158 1091 m 156 1089 l 158 1087 l 159 1089 l 158 1091 l cl s 180 1123 m 175
1121
 l 173 1118 l 173 1114 l 175 1111 l 178 1109 l 185 1108 l 190 1106 l 193 1103 l
 195 1099 l 195 1094 l 193 1091 l 192 1089 l 187 1087 l 180 1087 l 175 1089 l
 173 1091 l 171 1094 l 171 1099 l 173 1103 l 176 1106 l 181 1108 l 188 1109 l
 192 1111 l 193 1114 l 193 1118 l 192 1121 l 187 1123 l 180 1123 l cl s 222 405
 m 973 405 l s 222 438 m 222 405 l s 272 422 m 272 405 l s 322 422 m 322 405 l
s
 372 422 m 372 405 l s 422 422 m 422 405 l s 472 438 m 472 405 l s 522 422 m
522
 405 l s 572 422 m 572 405 l s 622 422 m 622 405 l s 672 422 m 672 405 l s 722
 438 m 722 405 l s 773 422 m 773 405 l s 823 422 m 823 405 l s 873 422 m 873
405
 l s 923 422 m 923 405 l s 973 438 m 973 405 l s 190 340 m 221 340 l s 253 360
m
 236 360 l 234 345 l 236 347 l 241 349 l 246 349 l 251 347 l 254 344 l 256 338
l
 256 335 l 254 330 l 251 327 l 246 325 l 241 325 l 236 327 l 234 328 l 232 332
l
 s 440 340 m 471 340 l s 499 360 m 483 337 l 508 337 l s 499 360 m 499 325 l s
 690 340 m 721 340 l s 736 360 m 755 360 l 745 347 l 750 347 l 753 345 l 755
344
 l 756 338 l 756 335 l 755 330 l 751 327 l 746 325 l 741 325 l 736 327 l 734
328
 l 733 332 l s 940 340 m 971 340 l s 984 352 m 984 354 l 986 357 l 988 359 l
991
 360 l 998 360 l 1001 359 l 1003 357 l 1005 354 l 1005 350 l 1003 347 l 1000
342
 l 983 325 l 1006 325 l s 2 lw 226 1120 m 234 1110 l 241 1100 l 249 1090 l 256
 1081 l 264 1071 l 271 1062 l 279 1052 l 286 1043 l 294 1034 l 301 1025 l 309
 1016 l 316 1007 l 324 998 l 331 989 l 339 981 l 346 972 l 354 964 l 361 956 l
 369 948 l 376 940 l 384 932 l 391 924 l 399 916 l 406 908 l 414 901 l 421 893
l
 429 886 l 436 879 l 444 871 l 451 864 l 459 857 l 466 850 l 474 843 l 481 836
l
 489 830 l 496 823 l 504 817 l 511 810 l 519 804 l 526 798 l 534 791 l 541 785
l
 549 779 l 556 773 l 564 767 l 571 761 l 579 756 l 586 750 l 594 744 l s 594
744
 m 601 739 l 609 734 l 616 728 l 624 723 l 631 718 l 639 713 l 646 707 l 654
702
 l 661 698 l 669 693 l 676 688 l 684 683 l 691 679 l 699 674 l 706 669 l 714
665
 l 721 661 l 729 656 l 736 652 l 744 648 l 751 644 l 759 640 l 766 636 l 774
632
 l 781 628 l 789 624 l 796 620 l 804 617 l 811 613 l 819 610 l 826 606 l 834
603
 l 841 599 l 849 596 l 856 593 l 864 590 l 871 587 l 879 584 l 886 581 l 894
578
 l 901 575 l 909 572 l 916 569 l 924 566 l 931 564 l 939 561 l 946 559 l 954
556
 l 961 554 l s 961 554 m 969 551 l s [12 12] 0 sd 226 775 m 234 772 l 241 768 l
 249 765 l 256 762 l 264 758 l 271 755 l 279 752 l 286 748 l 294 745 l 301 742
l
 309 739 l 316 736 l 324 733 l 331 730 l 339 726 l 346 723 l 354 720 l 361 717
l
 369 715 l 376 712 l 384 709 l 391 706 l 399 703 l 406 700 l 414 697 l 421 695
l
 429 692 l 436 689 l 444 686 l 451 684 l 459 681 l 466 678 l 474 676 l 481 673
l
 489 670 l 496 668 l 504 665 l 511 663 l 519 660 l 526 658 l 534 655 l 541 653
l
 549 651 l 556 648 l 564 646 l 571 643 l 579 641 l 586 639 l 594 637 l s 594
637
 m 601 634 l 609 632 l 616 630 l 624 628 l 631 625 l 639 623 l 646 621 l 654
619
 l 661 617 l 669 615 l 676 613 l 684 610 l 691 608 l 699 606 l 706 604 l 714
602
 l 721 600 l 729 598 l 736 596 l 744 594 l 751 593 l 759 591 l 766 589 l 774
587
 l 781 585 l 789 583 l 796 581 l 804 579 l 811 578 l 819 576 l 826 574 l 834
572
 l 841 570 l 849 569 l 856 567 l 864 565 l 871 563 l 879 562 l 886 560 l 894
558
 l 901 557 l 909 555 l 916 553 l 924 552 l 931 550 l 939 548 l 946 547 l 954
545
 l 961 544 l s 961 544 m 969 542 l s [4 8] 0 sd 226 785 m 234 780 l 241 774 l
 249 769 l 256 764 l 264 758 l 271 753 l 279 748 l 286 743 l 294 738 l 301 733
l
 309 729 l 316 724 l 324 719 l 331 715 l 339 710 l 346 706 l 354 701 l 361 697
l
 369 693 l 376 688 l 384 684 l 391 680 l 399 676 l 406 672 l 414 668 l 421 664
l
 429 660 l 436 656 l 444 653 l 451 649 l 459 645 l 466 642 l 474 638 l 481 635
l
 489 631 l 496 628 l 504 624 l 511 621 l 519 618 l 526 615 l 534 612 l 541 609
l
 549 605 l 556 602 l 564 600 l 571 597 l 579 594 l 586 591 l 594 588 l s 594
588
 m 601 585 l 609 583 l 616 580 l 624 578 l 631 575 l 639 573 l 646 570 l 654
568
 l 661 565 l 669 563 l 676 561 l 684 558 l 691 556 l 699 554 l 706 552 l 714
550
 l 721 548 l 729 546 l 736 544 l 744 542 l 751 540 l 759 538 l 766 536 l 774
535
 l 781 533 l 789 531 l 796 529 l 804 528 l 811 526 l 819 525 l 826 523 l 834
522
 l 841 520 l 849 519 l 856 517 l 864 516 l 871 515 l 879 514 l 886 512 l 894
511
 l 901 510 l 909 509 l 916 508 l 924 507 l 931 505 l 939 504 l 946 503 l 954
502
 l 961 502 l s 961 502 m 969 501 l s [] 0 sd 1 lw 729 1100 m 729 1066 l s 729
 1100 m 742 1066 l s 754 1100 m 742 1066 l s 754 1100 m 754 1066 l s 767 1100 m
 767 1066 l s 767 1100 m 781 1100 l 786 1098 l 788 1096 l 789 1093 l 789 1090 l
 788 1087 l 786 1085 l 781 1084 l 767 1084 l s 778 1084 m 789 1066 l s 821 1095
 m 818 1098 l 813 1100 l 807 1100 l 802 1098 l 799 1095 l 799 1092 l 800 1088 l
 802 1087 l 805 1085 l 815 1082 l 818 1080 l 819 1079 l 821 1076 l 821 1071 l
 818 1068 l 813 1066 l 807 1066 l 802 1068 l 799 1071 l s 843 1106 m 840 1103 l
 837 1098 l 834 1092 l 832 1084 l 832 1077 l 834 1069 l 837 1063 l 840 1058 l
 843 1055 l s 854 1100 m 854 1066 l s 854 1100 m 865 1100 l 870 1098 l 873 1095
 l 875 1092 l 877 1087 l 877 1079 l 875 1074 l 873 1071 l 870 1068 l 865 1066 l
 854 1066 l s 888 1075 m 886 1074 l 884 1071 l 884 1067 l 884 1065 l 884 1061 l
 886 1059 l 888 1058 l 890 1058 l 892 1059 l 894 1061 l 895 1065 l 895 1067 l
 894 1071 l 892 1074 l 890 1075 l 888 1075 l cl s 902 1106 m 905 1103 l 908
1098
 l 911 1092 l 913 1084 l 913 1077 l 911 1069 l 908 1063 l 905 1058 l 902 1055 l
 s 834 296 m 834 263 l s 853 285 m 850 283 l 847 280 l 846 275 l 846 272 l 847
 267 l 850 264 l 853 263 l 858 263 l 861 264 l 865 267 l 866 272 l 866 275 l
865
 280 l 861 283 l 858 285 l 853 285 l cl s 895 285 m 895 259 l 893 255 l 892 253
 l 888 252 l 884 252 l 880 253 l s 895 280 m 892 283 l 888 285 l 884 285 l 880
 283 l 877 280 l 876 275 l 876 272 l 877 267 l 880 264 l 884 263 l 888 263 l
892
 264 l 895 267 l s 919 302 m 915 299 l 912 294 l 909 288 l 907 280 l 907 274 l
 909 266 l 912 259 l 915 255 l 919 252 l s 928 285 m 946 263 l s 946 285 m 928
 263 l s 955 302 m 958 299 l 961 294 l 965 288 l 966 280 l 966 274 l 965 266 l
 961 259 l 958 255 l 955 252 l s 2 lw 751 778 1250 405 bl 1 lw 1250 405 m 1250
 1183 l s 1284 483 m 1250 483 l s 1267 522 m 1250 522 l s 1267 561 m 1250 561 l
 s 1267 599 m 1250 599 l s 1284 638 m 1250 638 l s 1267 677 m 1250 677 l s 1267
 716 m 1250 716 l s 1267 755 m 1250 755 l s 1284 794 m 1250 794 l s 1267 833 m
 1250 833 l s 1267 872 m 1250 872 l s 1267 911 m 1250 911 l s 1284 950 m 1250
 950 l s 1267 988 m 1250 988 l s 1267 1027 m 1250 1027 l s 1267 1066 m 1250
1066
 l s 1284 1105 m 1250 1105 l s 1284 483 m 1250 483 l s 1267 444 m 1250 444 l s
 1284 1105 m 1250 1105 l s 1267 1144 m 1250 1144 l s 1210 500 m 1205 499 l 1201
 494 l 1199 485 l 1199 480 l 1201 472 l 1205 467 l 1210 465 l 1213 465 l 1218
 467 l 1221 472 l 1223 480 l 1223 485 l 1221 494 l 1218 499 l 1213 500 l 1210
 500 l cl s 1159 656 m 1154 654 l 1150 649 l 1149 641 l 1149 636 l 1150 627 l
 1154 622 l 1159 621 l 1162 621 l 1167 622 l 1171 627 l 1172 636 l 1172 641 l
 1171 649 l 1167 654 l 1162 656 l 1159 656 l cl s 1186 624 m 1184 622 l 1186
621
 l 1188 622 l 1186 624 l cl s 1201 648 m 1201 649 l 1203 653 l 1205 654 l 1208
 656 l 1215 656 l 1218 654 l 1220 653 l 1221 649 l 1221 646 l 1220 643 l 1216
 637 l 1199 621 l 1223 621 l s 1159 812 m 1154 810 l 1150 805 l 1149 796 l 1149
 791 l 1150 783 l 1154 778 l 1159 776 l 1162 776 l 1167 778 l 1171 783 l 1172
 791 l 1172 796 l 1171 805 l 1167 810 l 1162 812 l 1159 812 l cl s 1186 780 m
 1184 778 l 1186 776 l 1188 778 l 1186 780 l cl s 1216 812 m 1199 788 l 1225
788
 l s 1216 812 m 1216 776 l s 1159 967 m 1154 966 l 1150 961 l 1149 952 l 1149
 947 l 1150 938 l 1154 933 l 1159 932 l 1162 932 l 1167 933 l 1171 938 l 1172
 947 l 1172 952 l 1171 961 l 1167 966 l 1162 967 l 1159 967 l cl s 1186 935 m
 1184 933 l 1186 932 l 1188 933 l 1186 935 l cl s 1221 962 m 1220 966 l 1215
967
 l 1211 967 l 1206 966 l 1203 961 l 1201 952 l 1201 944 l 1203 937 l 1206 933 l
 1211 932 l 1213 932 l 1218 933 l 1221 937 l 1223 942 l 1223 944 l 1221 949 l
 1218 952 l 1213 954 l 1211 954 l 1206 952 l 1203 949 l 1201 944 l s 1159 1123
m
 1154 1121 l 1150 1116 l 1149 1108 l 1149 1103 l 1150 1094 l 1154 1089 l 1159
 1087 l 1162 1087 l 1167 1089 l 1171 1094 l 1172 1103 l 1172 1108 l 1171 1116 l
 1167 1121 l 1162 1123 l 1159 1123 l cl s 1186 1091 m 1184 1089 l 1186 1087 l
 1188 1089 l 1186 1091 l cl s 1208 1123 m 1203 1121 l 1201 1118 l 1201 1114 l
 1203 1111 l 1206 1109 l 1213 1108 l 1218 1106 l 1221 1103 l 1223 1099 l 1223
 1094 l 1221 1091 l 1220 1089 l 1215 1087 l 1208 1087 l 1203 1089 l 1201 1091 l
 1199 1094 l 1199 1099 l 1201 1103 l 1205 1106 l 1210 1108 l 1216 1109 l 1220
 1111 l 1221 1114 l 1221 1118 l 1220 1121 l 1215 1123 l 1208 1123 l cl s 1250
 405 m 2001 405 l s 1250 438 m 1250 405 l s 1300 422 m 1300 405 l s 1350 422 m
 1350 405 l s 1401 422 m 1401 405 l s 1451 422 m 1451 405 l s 1501 438 m 1501
 405 l s 1551 422 m 1551 405 l s 1601 422 m 1601 405 l s 1651 422 m 1651 405 l
s
 1701 422 m 1701 405 l s 1751 438 m 1751 405 l s 1801 422 m 1801 405 l s 1851
 422 m 1851 405 l s 1901 422 m 1901 405 l s 1951 422 m 1951 405 l s 2001 438 m
 2001 405 l s 1218 340 m 1249 340 l s 1281 360 m 1264 360 l 1262 345 l 1264 347
 l 1269 349 l 1274 349 l 1279 347 l 1283 344 l 1284 338 l 1284 335 l 1283 330 l
 1279 327 l 1274 325 l 1269 325 l 1264 327 l 1262 328 l 1261 332 l s 1468 340 m
 1499 340 l s 1528 360 m 1511 337 l 1536 337 l s 1528 360 m 1528 325 l s 1718
 340 m 1749 340 l s 1764 360 m 1783 360 l 1773 347 l 1778 347 l 1781 345 l 1783
 344 l 1785 338 l 1785 335 l 1783 330 l 1779 327 l 1774 325 l 1769 325 l 1764
 327 l 1762 328 l 1761 332 l s 1969 340 m 1999 340 l s 2013 352 m 2013 354 l
 2014 357 l 2016 359 l 2019 360 l 2026 360 l 2030 359 l 2031 357 l 2033 354 l
 2033 350 l 2031 347 l 2028 342 l 2011 325 l 2035 325 l s 2 lw 1254 1120 m 1262
 1110 l 1269 1100 l 1277 1090 l 1284 1081 l 1292 1071 l 1299 1062 l 1307 1052 l
 1314 1043 l 1322 1034 l 1329 1025 l 1337 1016 l 1344 1007 l 1352 998 l 1359
989
 l 1367 981 l 1374 972 l 1382 964 l 1389 956 l 1397 948 l 1404 940 l 1412 932 l
 1419 924 l 1427 916 l 1434 908 l 1442 901 l 1449 893 l 1457 886 l 1464 879 l
 1472 871 l 1479 864 l 1487 857 l 1494 850 l 1502 843 l 1509 836 l 1517 830 l
 1524 823 l 1532 817 l 1539 810 l 1547 804 l 1554 798 l 1562 791 l 1569 785 l
 1577 779 l 1584 773 l 1592 767 l 1599 761 l 1607 756 l 1614 750 l 1622 744 l s
 1622 744 m 1629 739 l 1637 734 l 1644 728 l 1652 723 l 1659 718 l 1667 713 l
 1674 707 l 1682 702 l 1689 698 l 1697 693 l 1704 688 l 1712 683 l 1719 679 l
 1727 674 l 1734 669 l 1742 665 l 1749 661 l 1757 656 l 1764 652 l 1772 648 l
 1779 644 l 1787 640 l 1794 636 l 1802 632 l 1809 628 l 1817 624 l 1824 620 l
 1832 617 l 1839 613 l 1847 610 l 1854 606 l 1862 603 l 1869 599 l 1877 596 l
 1884 593 l 1892 590 l 1899 587 l 1907 584 l 1914 581 l 1922 578 l 1929 575 l
 1937 572 l 1944 569 l 1952 566 l 1959 564 l 1967 561 l 1974 559 l 1982 556 l
 1989 554 l s 1989 554 m 1997 551 l s [12 12] 0 sd 1254 471 m 1259 471 l 1262
 471 l 1269 471 l 1277 471 l 1284 471 l 1292 471 l 1299 471 l 1307 472 l 1314
 472 l 1322 472 l 1329 472 l 1337 472 l 1344 472 l 1352 472 l 1359 472 l 1367
 472 l 1374 472 l 1382 472 l 1389 472 l 1397 473 l 1404 473 l 1412 473 l 1419
 473 l 1427 473 l 1434 473 l 1442 473 l 1449 473 l 1457 473 l 1464 473 l 1472
 473 l 1479 473 l 1487 473 l 1494 473 l 1502 474 l 1509 474 l 1517 474 l 1524
 474 l 1532 474 l 1539 474 l 1547 474 l 1554 474 l 1562 474 l 1569 474 l 1577
 474 l 1584 474 l 1592 474 l 1599 474 l 1607 474 l 1614 474 l 1622 475 l s 1622
 475 m 1629 475 l 1637 475 l 1644 475 l 1652 475 l 1659 475 l 1667 475 l 1674
 475 l 1682 475 l 1689 475 l 1697 475 l 1704 475 l 1712 475 l 1719 475 l 1727
 475 l 1734 475 l 1742 475 l 1749 475 l 1757 475 l 1764 475 l 1772 475 l 1779
 475 l 1787 475 l 1794 475 l 1802 475 l 1809 475 l 1817 475 l 1824 475 l 1832
 476 l 1839 476 l 1847 476 l 1854 476 l 1862 476 l 1869 476 l 1877 476 l 1884
 476 l 1892 476 l 1899 476 l 1907 476 l 1914 476 l 1922 476 l 1929 476 l 1937
 476 l 1944 476 l 1952 476 l 1959 476 l 1967 476 l 1974 476 l 1982 476 l 1989
 476 l s 1989 476 m 1997 476 l s [4 8] 0 sd 1254 539 m 1262 538 l 1269 537 l
 1277 536 l 1284 536 l 1292 535 l 1299 534 l 1307 533 l 1314 533 l 1322 532 l
 1329 531 l 1337 530 l 1344 530 l 1352 529 l 1359 528 l 1367 528 l 1374 527 l
 1382 526 l 1389 525 l 1397 525 l 1404 524 l 1412 523 l 1419 523 l 1427 522 l
 1434 521 l 1442 521 l 1449 520 l 1457 520 l 1464 519 l 1472 518 l 1479 518 l
 1487 517 l 1494 517 l 1502 516 l 1509 515 l 1517 515 l 1524 514 l 1532 514 l
 1539 513 l 1547 512 l 1554 512 l 1562 511 l 1569 511 l 1577 510 l 1584 510 l
 1592 509 l 1599 509 l 1607 508 l 1614 508 l 1622 507 l s 1622 507 m 1629 507 l
 1637 506 l 1644 506 l 1652 505 l 1659 505 l 1667 504 l 1674 504 l 1682 503 l
 1689 503 l 1697 502 l 1704 502 l 1712 501 l 1719 501 l 1727 501 l 1734 500 l
 1742 500 l 1749 499 l 1757 499 l 1764 499 l 1772 498 l 1779 498 l 1787 497 l
 1794 497 l 1802 497 l 1809 496 l 1817 496 l 1824 495 l 1832 495 l 1839 495 l
 1847 494 l 1854 494 l 1862 494 l 1869 493 l 1877 493 l 1884 493 l 1892 492 l
 1899 492 l 1907 492 l 1914 491 l 1922 491 l 1929 491 l 1937 491 l 1944 490 l
 1952 490 l 1959 490 l 1967 490 l 1974 489 l 1982 489 l 1989 489 l s 1989 489 m
 1997 488 l s [] 0 sd 1 lw 1757 1100 m 1757 1066 l s 1757 1100 m 1770 1066 l s
 1782 1100 m 1770 1066 l s 1782 1100 m 1782 1066 l s 1795 1100 m 1795 1066 l s
 1795 1100 m 1809 1100 l 1814 1098 l 1816 1096 l 1817 1093 l 1817 1090 l 1816
 1087 l 1814 1085 l 1809 1084 l 1795 1084 l s 1806 1084 m 1817 1066 l s 1849
 1095 m 1846 1098 l 1841 1100 l 1835 1100 l 1830 1098 l 1827 1095 l 1827 1092 l
 1828 1088 l 1830 1087 l 1833 1085 l 1843 1082 l 1846 1080 l 1847 1079 l 1849
 1076 l 1849 1071 l 1846 1068 l 1841 1066 l 1835 1066 l 1830 1068 l 1827 1071 l
 s 1871 1106 m 1868 1103 l 1865 1098 l 1862 1092 l 1860 1084 l 1860 1077 l 1862
 1069 l 1865 1063 l 1868 1058 l 1871 1055 l s 1882 1100 m 1882 1066 l s 1882
 1100 m 1894 1100 l 1898 1098 l 1901 1095 l 1903 1092 l 1905 1087 l 1905 1079 l
 1903 1074 l 1901 1071 l 1898 1068 l 1894 1066 l 1882 1066 l s 1917 1075 m 1914
 1074 l 1913 1071 l 1912 1067 l 1912 1065 l 1913 1061 l 1914 1059 l 1917 1058 l
 1918 1058 l 1921 1059 l 1922 1061 l 1923 1065 l 1923 1067 l 1922 1071 l 1921
 1074 l 1918 1075 l 1917 1075 l cl s 1930 1106 m 1933 1103 l 1936 1098 l 1940
 1092 l 1941 1084 l 1941 1077 l 1940 1069 l 1936 1063 l 1933 1058 l 1930 1055 l
 s 1863 296 m 1863 263 l s 1882 285 m 1878 283 l 1875 280 l 1874 275 l 1874 272
 l 1875 267 l 1878 264 l 1882 263 l 1886 263 l 1890 264 l 1893 267 l 1894 272 l
 1894 275 l 1893 280 l 1890 283 l 1886 285 l 1882 285 l cl s 1923 285 m 1923
259
 l 1921 255 l 1920 253 l 1917 252 l 1912 252 l 1909 253 l s 1923 280 m 1920 283
 l 1917 285 l 1912 285 l 1909 283 l 1905 280 l 1904 275 l 1904 272 l 1905 267 l
 1909 264 l 1912 263 l 1917 263 l 1920 264 l 1923 267 l s 1947 302 m 1944 299 l
 1940 294 l 1937 288 l 1936 280 l 1936 274 l 1937 266 l 1940 259 l 1944 255 l
 1947 252 l s 1956 285 m 1974 263 l s 1974 285 m 1956 263 l s 1983 302 m 1986
 299 l 1990 294 l 1993 288 l 1994 280 l 1994 274 l 1993 266 l 1990 259 l 1986
 255 l 1983 252 l s gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF
%!PS-Adobe-2.0
%%Title: prytz3.ps (Portrait A 4)
%%Pages: atend
%%Creator: HIGZ Version 1.17/02
%%CreationDate: 83/02/18   16.35
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t { translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/bl {box s} def /bf {box f} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
 /m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
 /m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d 0 w3 neg d w3 neg 0 d cl s } def
 /m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
 /m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def /m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236
/Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlen def} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110
/notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
/Zone {/iy exch def /ix exch def gsave ix 1 sub 2224 mul 1 iy sub 3144
 mul t} def
gsave 20 28 t .25 .25 scale gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t 0 0 0 c [] 0 sd 1 lw 2 lw 751 778 222 1961 bl
 /xs 0 def
(Figure 3.)
 /Helvetica   61 stwn
 gsave 1112 2895
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Helvetica findfont   61 sf 0    0 m
(Figure 3.)
 show
 gr
 226 2661 m 234 2638 l 241 2615 l 249 2593 l 256 2572 l 264 2551 l 271 2531 l
 279 2512 l 286 2494 l 294 2476 l 301 2459 l 309 2442 l 316 2426 l 324 2410 l
 331 2395 l 339 2380 l 346 2366 l 354 2353 l 361 2340 l 369 2327 l 376 2315 l
 384 2303 l 391 2291 l 399 2280 l 406 2269 l 414 2259 l 421 2249 l 429 2239 l
 436 2230 l 444 2221 l 451 2212 l 459 2204 l 466 2196 l 474 2188 l 481 2180 l
 489 2173 l 496 2166 l 504 2159 l 511 2152 l 519 2146 l 526 2140 l 534 2134 l
 541 2128 l 549 2122 l 556 2117 l 564 2112 l 571 2107 l 579 2102 l 586 2097 l
 594 2092 l s 594 2092 m 601 2088 l 609 2084 l 616 2080 l 624 2076 l 631 2072 l
 639 2068 l 646 2065 l 654 2061 l 661 2058 l 669 2054 l 676 2051 l 684 2048 l
 691 2045 l 699 2043 l 706 2040 l 714 2037 l 721 2035 l 729 2032 l 736 2030 l
 744 2027 l 751 2025 l 759 2023 l 766 2021 l 774 2019 l 781 2017 l 789 2015 l
 796 2013 l 804 2012 l 811 2010 l 819 2008 l 826 2007 l 834 2005 l 841 2004 l
 849 2002 l 856 2001 l 864 1999 l 871 1998 l 879 1997 l 886 1996 l 894 1994 l
 901 1993 l 909 1992 l 916 1991 l 924 1990 l 931 1989 l 939 1988 l 946 1987 l
 954 1986 l 961 1985 l s 961 1985 m 969 1985 l s 1 lw 222 1961 m 222 2739 l s
 256 1961 m 222 1961 l s 239 2008 m 222 2008 l s 239 2054 m 222 2054 l s 239
 2101 m 222 2101 l s 239 2147 m 222 2147 l s 256 2194 m 222 2194 l s 239 2240 m
 222 2240 l s 239 2287 m 222 2287 l s 239 2333 m 222 2333 l s 239 2380 m 222
 2380 l s 256 2426 m 222 2426 l s 239 2473 m 222 2473 l s 239 2519 m 222 2519 l
 s 239 2566 m 222 2566 l s 239 2612 m 222 2612 l s 256 2659 m 222 2659 l s 256
 2659 m 222 2659 l s 239 2705 m 222 2705 l s 181 1979 m 176 1977 l 173 1972 l
 171 1964 l 171 1959 l 173 1950 l 176 1945 l 181 1943 l 185 1943 l 190 1945 l
 193 1950 l 195 1959 l 195 1964 l 193 1972 l 190 1977 l 185 1979 l 181 1979 l
cl
 s 158 2211 m 141 2211 l 139 2196 l 141 2198 l 146 2200 l 151 2200 l 156 2198 l
 159 2195 l 161 2189 l 161 2186 l 159 2181 l 156 2178 l 151 2176 l 146 2176 l
 141 2178 l 139 2179 l 137 2183 l s 181 2211 m 176 2210 l 173 2205 l 171 2196 l
 171 2191 l 173 2183 l 176 2178 l 181 2176 l 185 2176 l 190 2178 l 193 2183 l
 195 2191 l 195 2196 l 193 2205 l 190 2210 l 185 2211 l 181 2211 l cl s 109
2437
 m 112 2439 l 117 2444 l 117 2408 l s 148 2444 m 142 2442 l 139 2437 l 137 2429
 l 137 2424 l 139 2415 l 142 2410 l 148 2408 l 151 2408 l 156 2410 l 159 2415 l
 161 2424 l 161 2429 l 159 2437 l 156 2442 l 151 2444 l 148 2444 l cl s 181
2444
 m 176 2442 l 173 2437 l 171 2429 l 171 2424 l 173 2415 l 176 2410 l 181 2408 l
 185 2408 l 190 2410 l 193 2415 l 195 2424 l 195 2429 l 193 2437 l 190 2442 l
 185 2444 l 181 2444 l cl s 109 2670 m 112 2672 l 117 2677 l 117 2641 l s 158
 2677 m 141 2677 l 139 2661 l 141 2663 l 146 2665 l 151 2665 l 156 2663 l 159
 2660 l 161 2655 l 161 2651 l 159 2646 l 156 2643 l 151 2641 l 146 2641 l 141
 2643 l 139 2644 l 137 2648 l s 181 2677 m 176 2675 l 173 2670 l 171 2661 l 171
 2656 l 173 2648 l 176 2643 l 181 2641 l 185 2641 l 190 2643 l 193 2648 l 195
 2656 l 195 2661 l 193 2670 l 190 2675 l 185 2677 l 181 2677 l cl s 222 1961 m
 973 1961 l s 222 1994 m 222 1961 l s 272 1978 m 272 1961 l s 322 1978 m 322
 1961 l s 372 1978 m 372 1961 l s 422 1978 m 422 1961 l s 472 1994 m 472 1961 l
 s 522 1978 m 522 1961 l s 572 1978 m 572 1961 l s 622 1978 m 622 1961 l s 672
 1978 m 672 1961 l s 722 1994 m 722 1961 l s 773 1978 m 773 1961 l s 823 1978 m
 823 1961 l s 873 1978 m 873 1961 l s 923 1978 m 923 1961 l s 973 1994 m 973
 1961 l s s s s s s s s s s [12 12] 0 sd 2 lw 226 2570 m 234 2549 l 241 2529 l
 249 2510 l 256 2491 l 264 2473 l 271 2456 l 279 2439 l 286 2423 l 294 2407 l
 301 2392 l 309 2378 l 316 2364 l 324 2350 l 331 2337 l 339 2324 l 346 2312 l
 354 2300 l 361 2288 l 369 2277 l 376 2266 l 384 2256 l 391 2246 l 399 2236 l
 406 2227 l 414 2218 l 421 2209 l 429 2201 l 436 2193 l 444 2185 l 451 2177 l
 459 2170 l 466 2163 l 474 2156 l 481 2149 l 489 2143 l 496 2136 l 504 2130 l
 511 2125 l 519 2119 l 526 2113 l 534 2108 l 541 2103 l 549 2098 l 556 2094 l
 564 2089 l 571 2085 l 579 2080 l 586 2076 l 594 2072 l s 594 2072 m 601 2068 l
 609 2065 l 616 2061 l 624 2058 l 631 2054 l 639 2051 l 646 2048 l 654 2045 l
 661 2042 l 669 2039 l 676 2036 l 684 2034 l 691 2031 l 699 2029 l 706 2026 l
 714 2024 l 721 2022 l 729 2020 l 736 2017 l 744 2015 l 751 2013 l 759 2012 l
 766 2010 l 774 2008 l 781 2006 l 789 2005 l 796 2003 l 804 2002 l 811 2000 l
 819 1999 l 826 1997 l 834 1996 l 841 1995 l 849 1993 l 856 1992 l 864 1991 l
 871 1990 l 879 1989 l 886 1988 l 894 1987 l 901 1986 l 909 1985 l 916 1984 l
 924 1983 l 931 1982 l 939 1981 l 946 1980 l 954 1980 l 961 1979 l s 961 1979 m
 969 1978 l s [] 0 sd 1 lw 729 2692 m 729 2659 l s 729 2692 m 742 2659 l s 754
 2692 m 742 2659 l s 754 2692 m 754 2659 l s 767 2692 m 767 2659 l s 767 2692 m
 781 2692 l 786 2691 l 788 2689 l 789 2686 l 789 2683 l 788 2679 l 786 2678 l
 781 2676 l 767 2676 l s 778 2676 m 789 2659 l s 821 2687 m 818 2691 l 813 2692
 l 807 2692 l 802 2691 l 799 2687 l 799 2684 l 800 2681 l 802 2679 l 805 2678 l
 815 2675 l 818 2673 l 819 2672 l 821 2668 l 821 2664 l 818 2660 l 813 2659 l
 807 2659 l 802 2660 l 799 2664 l s 843 2699 m 840 2695 l 837 2691 l 834 2684 l
 832 2676 l 832 2670 l 834 2662 l 837 2656 l 840 2651 l 843 2648 l s 854 2692 m
 854 2659 l s 854 2692 m 865 2692 l 870 2691 l 873 2687 l 875 2684 l 877 2679 l
 877 2672 l 875 2667 l 873 2664 l 870 2660 l 865 2659 l 854 2659 l s 888 2673 m
 916 2673 l s 927 2699 m 930 2695 l 934 2691 l 937 2684 l 938 2676 l 938 2670 l
 937 2662 l 934 2656 l 930 2651 l 927 2648 l s 64 2650 m 60 2649 l 57 2645 l 56
 2642 l 56 2636 l 57 2633 l 60 2630 l 64 2628 l 68 2626 l 76 2626 l 81 2628 l
84
 2630 l 87 2633 l 89 2636 l 89 2642 l 87 2645 l 84 2649 l 81 2650 l 76 2650 l s
 76 2642 m 76 2650 l s 56 2661 m 89 2661 l s 49 2685 m 52 2682 l 57 2679 l 64
 2676 l 71 2674 l 78 2674 l 86 2676 l 92 2679 l 97 2682 l 100 2685 l s 67 2695
m
 89 2712 l s 67 2712 m 89 2695 l s 49 2722 m 52 2725 l 57 2728 l 64 2731 l 71
 2733 l 78 2733 l 86 2731 l 92 2728 l 97 2725 l 100 2722 l s 2 lw 751 778 1250
 1961 bl 1254 2661 m 1262 2661 l 1269 2661 l 1277 2661 l 1284 2660 l 1292 2660
l
 1299 2660 l 1307 2660 l 1314 2660 l 1322 2659 l 1329 2659 l 1337 2659 l 1344
 2659 l 1352 2658 l 1359 2658 l 1367 2658 l 1374 2658 l 1382 2657 l 1389 2657 l
 1397 2657 l 1404 2656 l 1412 2656 l 1419 2656 l 1427 2656 l 1434 2655 l 1442
 2655 l 1449 2655 l 1457 2654 l 1464 2654 l 1472 2654 l 1479 2653 l 1487 2653 l
 1494 2652 l 1502 2652 l 1509 2652 l 1517 2651 l 1524 2651 l 1532 2650 l 1539
 2649 l 1547 2649 l 1554 2648 l 1562 2648 l 1569 2647 l 1577 2646 l 1584 2646 l
 1592 2645 l 1599 2644 l 1607 2644 l 1614 2643 l 1622 2642 l s 1622 2642 m 1629
 2641 l 1637 2640 l 1644 2640 l 1652 2639 l 1659 2638 l 1667 2637 l 1674 2636 l
 1682 2635 l 1689 2634 l 1697 2633 l 1704 2632 l 1712 2631 l 1719 2630 l 1727
 2629 l 1734 2627 l 1742 2626 l 1749 2625 l 1757 2623 l 1764 2622 l 1772 2620 l
 1779 2619 l 1787 2617 l 1794 2616 l 1802 2614 l 1809 2612 l 1817 2610 l 1824
 2608 l 1832 2606 l 1839 2604 l 1847 2602 l 1854 2600 l 1862 2598 l 1869 2596 l
 1877 2593 l 1884 2591 l 1892 2589 l 1899 2586 l 1907 2583 l 1914 2581 l 1922
 2578 l 1929 2575 l 1937 2572 l 1944 2569 l 1952 2566 l 1959 2562 l 1967 2559 l
 1974 2555 l 1982 2551 l 1989 2547 l s 1989 2547 m 1997 2543 l s 1 lw 1250 1961
 m 1250 2739 l s 1284 1961 m 1250 1961 l s 1267 2001 m 1250 2001 l s 1267 2042
m
 1250 2042 l s 1267 2082 m 1250 2082 l s 1284 2122 m 1250 2122 l s 1267 2162 m
 1250 2162 l s 1267 2203 m 1250 2203 l s 1267 2243 m 1250 2243 l s 1284 2283 m
 1250 2283 l s 1267 2323 m 1250 2323 l s 1267 2364 m 1250 2364 l s 1267 2404 m
 1250 2404 l s 1284 2444 m 1250 2444 l s 1267 2485 m 1250 2485 l s 1267 2525 m
 1250 2525 l s 1267 2565 m 1250 2565 l s 1284 2605 m 1250 2605 l s 1284 2605 m
 1250 2605 l s 1267 2646 m 1250 2646 l s 1267 2686 m 1250 2686 l s 1267 2726 m
 1250 2726 l s 1210 1979 m 1205 1977 l 1201 1972 l 1199 1964 l 1199 1959 l 1201
 1950 l 1205 1945 l 1210 1943 l 1213 1943 l 1218 1945 l 1221 1950 l 1223 1959 l
 1223 1964 l 1221 1972 l 1218 1977 l 1213 1979 l 1210 1979 l cl s 1159 2140 m
 1154 2138 l 1150 2133 l 1149 2125 l 1149 2120 l 1150 2111 l 1154 2106 l 1159
 2104 l 1162 2104 l 1167 2106 l 1171 2111 l 1172 2120 l 1172 2125 l 1171 2133 l
 1167 2138 l 1162 2140 l 1159 2140 l cl s 1186 2108 m 1184 2106 l 1186 2104 l
 1188 2106 l 1186 2108 l cl s 1201 2131 m 1201 2133 l 1203 2137 l 1205 2138 l
 1208 2140 l 1215 2140 l 1218 2138 l 1220 2137 l 1221 2133 l 1221 2130 l 1220
 2126 l 1216 2121 l 1199 2104 l 1223 2104 l s 1159 2301 m 1154 2299 l 1150 2294
 l 1149 2286 l 1149 2281 l 1150 2272 l 1154 2267 l 1159 2265 l 1162 2265 l 1167
 2267 l 1171 2272 l 1172 2281 l 1172 2286 l 1171 2294 l 1167 2299 l 1162 2301 l
 1159 2301 l cl s 1186 2269 m 1184 2267 l 1186 2265 l 1188 2267 l 1186 2269 l
cl
 s 1216 2301 m 1199 2277 l 1225 2277 l s 1216 2301 m 1216 2265 l s 1159 2462 m
 1154 2460 l 1150 2455 l 1149 2447 l 1149 2442 l 1150 2433 l 1154 2428 l 1159
 2426 l 1162 2426 l 1167 2428 l 1171 2433 l 1172 2442 l 1172 2447 l 1171 2455 l
 1167 2460 l 1162 2462 l 1159 2462 l cl s 1186 2430 m 1184 2428 l 1186 2426 l
 1188 2428 l 1186 2430 l cl s 1221 2457 m 1220 2460 l 1215 2462 l 1211 2462 l
 1206 2460 l 1203 2455 l 1201 2447 l 1201 2438 l 1203 2432 l 1206 2428 l 1211
 2426 l 1213 2426 l 1218 2428 l 1221 2432 l 1223 2437 l 1223 2438 l 1221 2443 l
 1218 2447 l 1213 2449 l 1211 2449 l 1206 2447 l 1203 2443 l 1201 2438 l s 1159
 2623 m 1154 2621 l 1150 2616 l 1149 2608 l 1149 2603 l 1150 2594 l 1154 2589 l
 1159 2588 l 1162 2588 l 1167 2589 l 1171 2594 l 1172 2603 l 1172 2608 l 1171
 2616 l 1167 2621 l 1162 2623 l 1159 2623 l cl s 1186 2591 m 1184 2589 l 1186
 2588 l 1188 2589 l 1186 2591 l cl s 1208 2623 m 1203 2621 l 1201 2618 l 1201
 2615 l 1203 2611 l 1206 2610 l 1213 2608 l 1218 2606 l 1221 2603 l 1223 2599 l
 1223 2594 l 1221 2591 l 1220 2589 l 1215 2588 l 1208 2588 l 1203 2589 l 1201
 2591 l 1199 2594 l 1199 2599 l 1201 2603 l 1205 2606 l 1210 2608 l 1216 2610 l
 1220 2611 l 1221 2615 l 1221 2618 l 1220 2621 l 1215 2623 l 1208 2623 l cl s
 1250 1961 m 2001 1961 l s 1250 1994 m 1250 1961 l s 1300 1978 m 1300 1961 l s
 1350 1978 m 1350 1961 l s 1401 1978 m 1401 1961 l s 1451 1978 m 1451 1961 l s
 1501 1994 m 1501 1961 l s 1551 1978 m 1551 1961 l s 1601 1978 m 1601 1961 l s
 1651 1978 m 1651 1961 l s 1701 1978 m 1701 1961 l s 1751 1994 m 1751 1961 l s
 1801 1978 m 1801 1961 l s 1851 1978 m 1851 1961 l s 1901 1978 m 1901 1961 l s
 1951 1978 m 1951 1961 l s 2001 1994 m 2001 1961 l s s s s s s s s s s 1757
2679
 m 1757 2646 l s 1757 2679 m 1770 2646 l s 1782 2679 m 1770 2646 l s 1782 2679
m
 1782 2646 l s 1795 2679 m 1795 2646 l s 1795 2679 m 1809 2679 l 1814 2677 l
 1816 2676 l 1817 2673 l 1817 2669 l 1816 2666 l 1814 2665 l 1809 2663 l 1795
 2663 l s 1806 2663 m 1817 2646 l s 1849 2674 m 1846 2677 l 1841 2679 l 1835
 2679 l 1830 2677 l 1827 2674 l 1827 2671 l 1828 2668 l 1830 2666 l 1833 2665 l
 1843 2661 l 1846 2660 l 1847 2658 l 1849 2655 l 1849 2650 l 1846 2647 l 1841
 2646 l 1835 2646 l 1830 2647 l 1827 2650 l s 1871 2685 m 1868 2682 l 1865 2677
 l 1862 2671 l 1860 2663 l 1860 2657 l 1862 2649 l 1865 2642 l 1868 2638 l 1871
 2634 l s 1882 2679 m 1882 2646 l s 1882 2679 m 1894 2679 l 1898 2677 l 1901
 2674 l 1903 2671 l 1905 2666 l 1905 2658 l 1903 2654 l 1901 2650 l 1898 2647 l
 1894 2646 l 1882 2646 l s 1916 2660 m 1944 2660 l s 1955 2685 m 1959 2682 l
 1962 2677 l 1965 2671 l 1967 2663 l 1967 2657 l 1965 2649 l 1962 2642 l 1959
 2638 l 1955 2634 l s 1095 2633 m 1117 2633 l s 1104 2633 m 1100 2634 l 1096
 2637 l 1095 2641 l 1095 2645 l s 1095 2671 m 1117 2671 l s 1100 2671 m 1096
 2668 l 1095 2664 l 1095 2660 l 1096 2657 l 1100 2653 l 1104 2652 l 1108 2652 l
 1112 2653 l 1115 2657 l 1117 2660 l 1117 2664 l 1115 2668 l 1112 2671 l s 1084
 2685 m 1111 2685 l 1115 2687 l 1117 2690 l 1117 2693 l s 1095 2680 m 1095 2691
 l s 1084 2701 m 1085 2703 l 1084 2704 l 1082 2703 l 1084 2701 l cl s 1095 2703
 m 1117 2703 l s 1095 2722 m 1096 2718 l 1100 2715 l 1104 2714 l 1108 2714 l
 1112 2715 l 1115 2718 l 1117 2722 l 1117 2726 l 1115 2730 l 1112 2733 l 1108
 2734 l 1104 2734 l 1100 2733 l 1096 2730 l 1095 2726 l 1095 2722 l cl s 2 lw
 751 778 222 1183 bl [12 12] 0 sd 226 1883 m 234 1867 l 241 1851 l 249 1835 l
 256 1820 l 264 1805 l 271 1791 l 279 1776 l 286 1762 l 294 1748 l 301 1735 l
 309 1722 l 316 1709 l 324 1696 l 331 1683 l 339 1671 l 346 1659 l 354 1648 l
 361 1636 l 369 1625 l 376 1614 l 384 1603 l 391 1593 l 399 1582 l 406 1572 l
 414 1562 l 421 1553 l 429 1543 l 436 1534 l 444 1525 l 451 1516 l 459 1507 l
 466 1499 l 474 1491 l 481 1482 l 489 1474 l 496 1467 l 504 1459 l 511 1452 l
 519 1444 l 526 1437 l 534 1430 l 541 1423 l 549 1417 l 556 1410 l 564 1404 l
 571 1398 l 579 1392 l 586 1386 l 594 1380 l s 594 1380 m 601 1374 l 609 1369 l
 616 1363 l 624 1358 l 631 1353 l 639 1348 l 646 1343 l 654 1338 l 661 1334 l
 669 1329 l 676 1325 l 684 1320 l 691 1316 l 699 1312 l 706 1308 l 714 1304 l
 721 1300 l 729 1297 l 736 1293 l 744 1289 l 751 1286 l 759 1283 l 766 1279 l
 774 1276 l 781 1273 l 789 1270 l 796 1267 l 804 1264 l 811 1262 l 819 1259 l
 826 1256 l 834 1254 l 841 1251 l 849 1249 l 856 1247 l 864 1244 l 871 1242 l
 879 1240 l 886 1238 l 894 1236 l 901 1234 l 909 1232 l 916 1230 l 924 1228 l
 931 1227 l 939 1225 l 946 1223 l 954 1222 l 961 1220 l s 961 1220 m 969 1219 l
 s [] 0 sd 1 lw 222 1183 m 222 1961 l s 256 1183 m 222 1183 l s 239 1226 m 222
 1226 l s 239 1269 m 222 1269 l s 239 1312 m 222 1312 l s 256 1355 m 222 1355 l
 s 239 1398 m 222 1398 l s 239 1441 m 222 1441 l s 239 1485 m 222 1485 l s 256
 1528 m 222 1528 l s 239 1571 m 222 1571 l s 239 1614 m 222 1614 l s 239 1657 m
 222 1657 l s 256 1700 m 222 1700 l s 239 1743 m 222 1743 l s 239 1786 m 222
 1786 l s 239 1829 m 222 1829 l s 256 1872 m 222 1872 l s 256 1872 m 222 1872 l
 s 239 1915 m 222 1915 l s 239 1958 m 222 1958 l s 181 1201 m 176 1199 l 173
 1194 l 171 1186 l 171 1180 l 173 1172 l 176 1167 l 181 1165 l 185 1165 l 190
 1167 l 193 1172 l 195 1180 l 195 1186 l 193 1194 l 190 1199 l 185 1201 l 181
 1201 l cl s 139 1365 m 139 1366 l 141 1370 l 142 1371 l 146 1373 l 153 1373 l
 156 1371 l 158 1370 l 159 1366 l 159 1363 l 158 1360 l 154 1354 l 137 1338 l
 161 1338 l s 181 1373 m 176 1371 l 173 1366 l 171 1358 l 171 1353 l 173 1344 l
 176 1339 l 181 1338 l 185 1338 l 190 1339 l 193 1344 l 195 1353 l 195 1358 l
 193 1366 l 190 1371 l 185 1373 l 181 1373 l cl s 154 1545 m 137 1522 l 163
1522
 l s 154 1545 m 154 1510 l s 181 1545 m 176 1544 l 173 1539 l 171 1530 l 171
 1525 l 173 1517 l 176 1512 l 181 1510 l 185 1510 l 190 1512 l 193 1517 l 195
 1525 l 195 1530 l 193 1539 l 190 1544 l 185 1545 l 181 1545 l cl s 159 1713 m
 158 1716 l 153 1718 l 149 1718 l 144 1716 l 141 1711 l 139 1702 l 139 1694 l
 141 1687 l 144 1684 l 149 1682 l 151 1682 l 156 1684 l 159 1687 l 161 1692 l
 161 1694 l 159 1699 l 156 1702 l 151 1704 l 149 1704 l 144 1702 l 141 1699 l
 139 1694 l s 181 1718 m 176 1716 l 173 1711 l 171 1702 l 171 1697 l 173 1689 l
 176 1684 l 181 1682 l 185 1682 l 190 1684 l 193 1689 l 195 1697 l 195 1702 l
 193 1711 l 190 1716 l 185 1718 l 181 1718 l cl s 146 1890 m 141 1888 l 139
1885
 l 139 1882 l 141 1878 l 144 1876 l 151 1875 l 156 1873 l 159 1870 l 161 1866 l
 161 1861 l 159 1858 l 158 1856 l 153 1854 l 146 1854 l 141 1856 l 139 1858 l
 137 1861 l 137 1866 l 139 1870 l 142 1873 l 148 1875 l 154 1876 l 158 1878 l
 159 1882 l 159 1885 l 158 1888 l 153 1890 l 146 1890 l cl s 181 1890 m 176
1888
 l 173 1883 l 171 1875 l 171 1870 l 173 1861 l 176 1856 l 181 1854 l 185 1854 l
 190 1856 l 193 1861 l 195 1870 l 195 1875 l 193 1883 l 190 1888 l 185 1890 l
 181 1890 l cl s 222 1183 m 973 1183 l s 222 1216 m 222 1183 l s 272 1200 m 272
 1183 l s 322 1200 m 322 1183 l s 372 1200 m 372 1183 l s 422 1200 m 422 1183 l
 s 472 1216 m 472 1183 l s 522 1200 m 522 1183 l s 572 1200 m 572 1183 l s 622
 1200 m 622 1183 l s 672 1200 m 672 1183 l s 722 1216 m 722 1183 l s 773 1200 m
 773 1183 l s 823 1200 m 823 1183 l s 873 1200 m 873 1183 l s 923 1200 m 923
 1183 l s 973 1216 m 973 1183 l s s s s s s s s s s 2 lw 226 1767 m 234 1756 l
 241 1744 l 249 1733 l 256 1722 l 264 1712 l 271 1701 l 279 1691 l 286 1681 l
 294 1671 l 301 1661 l 309 1651 l 316 1642 l 324 1632 l 331 1623 l 339 1614 l
 346 1605 l 354 1597 l 361 1588 l 369 1580 l 376 1571 l 384 1563 l 391 1555 l
 399 1547 l 406 1540 l 414 1532 l 421 1525 l 429 1517 l 436 1510 l 444 1503 l
 451 1496 l 459 1489 l 466 1483 l 474 1476 l 481 1470 l 489 1463 l 496 1457 l
 504 1451 l 511 1445 l 519 1439 l 526 1433 l 534 1428 l 541 1422 l 549 1417 l
 556 1411 l 564 1406 l 571 1401 l 579 1396 l 586 1391 l 594 1386 l s 594 1386 m
 601 1381 l 609 1377 l 616 1372 l 624 1368 l 631 1363 l 639 1359 l 646 1355 l
 654 1350 l 661 1346 l 669 1342 l 676 1338 l 684 1335 l 691 1331 l 699 1327 l
 706 1323 l 714 1320 l 721 1316 l 729 1313 l 736 1310 l 744 1306 l 751 1303 l
 759 1300 l 766 1297 l 774 1294 l 781 1291 l 789 1288 l 796 1285 l 804 1282 l
 811 1280 l 819 1277 l 826 1274 l 834 1272 l 841 1269 l 849 1267 l 856 1264 l
 864 1262 l 871 1260 l 879 1257 l 886 1255 l 894 1253 l 901 1251 l 909 1249 l
 916 1247 l 924 1245 l 931 1243 l 939 1241 l 946 1239 l 954 1237 l 961 1236 l s
 961 1236 m 969 1234 l s 1 lw 751 1880 m 749 1884 l 746 1887 l 743 1888 l 737
 1888 l 734 1887 l 730 1884 l 729 1880 l 727 1876 l 727 1868 l 729 1863 l 730
 1860 l 734 1857 l 737 1855 l 743 1855 l 746 1857 l 749 1860 l 751 1863 l 751
 1868 l s 743 1868 m 751 1868 l s 762 1888 m 762 1855 l s 762 1888 m 776 1888 l
 781 1887 l 783 1885 l 784 1882 l 784 1879 l 783 1876 l 781 1874 l 776 1873 l
 762 1873 l s 773 1873 m 784 1855 l s 791 1888 m 803 1855 l s 816 1888 m 803
 1855 l s 2 lw 751 778 1250 1183 bl 1254 1883 m 1262 1881 l 1269 1878 l 1277
 1876 l 1284 1873 l 1292 1870 l 1299 1868 l 1307 1865 l 1314 1863 l 1322 1860 l
 1329 1858 l 1337 1855 l 1344 1852 l 1352 1850 l 1359 1847 l 1367 1844 l 1374
 1842 l 1382 1839 l 1389 1836 l 1397 1834 l 1404 1831 l 1412 1828 l 1419 1826 l
 1427 1823 l 1434 1820 l 1442 1818 l 1449 1815 l 1457 1812 l 1464 1810 l 1472
 1807 l 1479 1804 l 1487 1801 l 1494 1799 l 1502 1796 l 1509 1793 l 1517 1790 l
 1524 1787 l 1532 1784 l 1539 1781 l 1547 1779 l 1554 1776 l 1562 1773 l 1569
 1770 l 1577 1767 l 1584 1764 l 1592 1761 l 1599 1758 l 1607 1755 l 1614 1752 l
 1622 1749 l s 1622 1749 m 1629 1746 l 1637 1743 l 1644 1740 l 1652 1737 l 1659
 1734 l 1667 1731 l 1674 1728 l 1682 1725 l 1689 1722 l 1697 1719 l 1704 1716 l
 1712 1713 l 1719 1710 l 1727 1706 l 1734 1703 l 1742 1700 l 1749 1697 l 1757
 1694 l 1764 1691 l 1772 1687 l 1779 1684 l 1787 1681 l 1794 1678 l 1802 1675 l
 1809 1671 l 1817 1668 l 1824 1665 l 1832 1662 l 1839 1659 l 1847 1655 l 1854
 1652 l 1862 1649 l 1869 1646 l 1877 1643 l 1884 1639 l 1892 1636 l 1899 1633 l
 1907 1630 l 1914 1627 l 1922 1623 l 1929 1620 l 1937 1617 l 1944 1614 l 1952
 1611 l 1959 1607 l 1967 1604 l 1974 1601 l 1982 1598 l 1989 1594 l s 1989 1594
 m 1997 1591 l s 1 lw 1250 1183 m 1250 1961 l s 1284 1183 m 1250 1183 l s 1267
 1241 m 1250 1241 l s 1267 1300 m 1250 1300 l s 1267 1358 m 1250 1358 l s 1267
 1417 m 1250 1417 l s 1284 1475 m 1250 1475 l s 1267 1533 m 1250 1533 l s 1267
 1592 m 1250 1592 l s 1267 1650 m 1250 1650 l s 1267 1709 m 1250 1709 l s 1284
 1767 m 1250 1767 l s 1284 1767 m 1250 1767 l s 1267 1826 m 1250 1826 l s 1267
 1884 m 1250 1884 l s 1267 1942 m 1250 1942 l s 1210 1201 m 1205 1199 l 1201
 1194 l 1199 1186 l 1199 1180 l 1201 1172 l 1205 1167 l 1210 1165 l 1213 1165 l
 1218 1167 l 1221 1172 l 1223 1180 l 1223 1186 l 1221 1194 l 1218 1199 l 1213
 1201 l 1210 1201 l cl s 1159 1493 m 1154 1491 l 1150 1486 l 1149 1478 l 1149
 1473 l 1150 1464 l 1154 1459 l 1159 1457 l 1162 1457 l 1167 1459 l 1171 1464 l
 1172 1473 l 1172 1478 l 1171 1486 l 1167 1491 l 1162 1493 l 1159 1493 l cl s
 1186 1461 m 1184 1459 l 1186 1457 l 1188 1459 l 1186 1461 l cl s 1220 1493 m
 1203 1493 l 1201 1478 l 1203 1479 l 1208 1481 l 1213 1481 l 1218 1479 l 1221
 1476 l 1223 1471 l 1223 1467 l 1221 1462 l 1218 1459 l 1213 1457 l 1208 1457 l
 1203 1459 l 1201 1461 l 1199 1464 l s 1205 1778 m 1208 1780 l 1213 1785 l 1213
 1749 l s 1250 1183 m 2001 1183 l s 1250 1216 m 1250 1183 l s 1300 1200 m 1300
 1183 l s 1350 1200 m 1350 1183 l s 1401 1200 m 1401 1183 l s 1451 1200 m 1451
 1183 l s 1501 1216 m 1501 1183 l s 1551 1200 m 1551 1183 l s 1601 1200 m 1601
 1183 l s 1651 1200 m 1651 1183 l s 1701 1200 m 1701 1183 l s 1751 1216 m 1751
 1183 l s 1801 1200 m 1801 1183 l s 1851 1200 m 1851 1183 l s 1901 1200 m 1901
 1183 l s 1951 1200 m 1951 1183 l s 2001 1216 m 2001 1183 l s s s s s s s s s s
 1779 1880 m 1778 1883 l 1774 1887 l 1771 1888 l 1765 1888 l 1762 1887 l 1759
 1883 l 1757 1880 l 1755 1875 l 1755 1867 l 1757 1863 l 1759 1860 l 1762 1856 l
 1765 1855 l 1771 1855 l 1774 1856 l 1778 1860 l 1779 1863 l 1779 1867 l s 1771
 1867 m 1779 1867 l s 1790 1888 m 1790 1855 l s 1790 1888 m 1805 1888 l 1809
 1887 l 1811 1885 l 1813 1882 l 1813 1879 l 1811 1875 l 1809 1874 l 1805 1872 l
 1790 1872 l s 1801 1872 m 1813 1855 l s 1819 1888 m 1832 1855 l s 1844 1888 m
 1832 1855 l s 2 lw 751 778 222 405 bl [12 12] 0 sd 226 1105 m 234 1094 l 241
 1083 l 249 1072 l 256 1062 l 264 1051 l 271 1041 l 279 1030 l 286 1020 l 294
 1010 l 301 1000 l 309 990 l 316 981 l 324 971 l 331 962 l 339 952 l 346 943 l
 354 934 l 361 925 l 369 916 l 376 907 l 384 898 l 391 889 l 399 881 l 406 873
l
 414 864 l 421 856 l 429 848 l 436 840 l 444 832 l 451 824 l 459 816 l 466 809
l
 474 801 l 481 794 l 489 786 l 496 779 l 504 772 l 511 765 l 519 758 l 526 751
l
 534 744 l 541 737 l 549 731 l 556 724 l 564 718 l 571 711 l 579 705 l 586 699
l
 594 692 l s 594 692 m 601 686 l 609 680 l 616 675 l 624 669 l 631 663 l 639
657
 l 646 652 l 654 646 l 661 641 l 669 636 l 676 630 l 684 625 l 691 620 l 699
615
 l 706 610 l 714 605 l 721 600 l 729 596 l 736 591 l 744 586 l 751 582 l 759
577
 l 766 573 l 774 569 l 781 565 l 789 560 l 796 556 l 804 552 l 811 548 l 819
544
 l 826 541 l 834 537 l 841 533 l 849 529 l 856 526 l 864 522 l 871 519 l 879
516
 l 886 512 l 894 509 l 901 506 l 909 503 l 916 500 l 924 497 l 931 494 l 939
491
 l 946 488 l 954 485 l 961 483 l s 961 483 m 969 480 l s [] 0 sd 1 lw 222 405 m
 222 1183 l s 256 405 m 222 405 l s 239 445 m 222 445 l s 239 486 m 222 486 l s
 239 527 m 222 527 l s 239 567 m 222 567 l s 256 608 m 222 608 l s 239 648 m
222
 648 l s 239 689 m 222 689 l s 239 729 m 222 729 l s 239 770 m 222 770 l s 256
 810 m 222 810 l s 239 851 m 222 851 l s 239 892 m 222 892 l s 239 932 m 222
932
 l s 239 973 m 222 973 l s 256 1013 m 222 1013 l s 256 1013 m 222 1013 l s 239
 1054 m 222 1054 l s 239 1094 m 222 1094 l s 239 1135 m 222 1135 l s 239 1175 m
 222 1175 l s 181 423 m 176 421 l 173 416 l 171 407 l 171 402 l 173 394 l 176
 389 l 181 387 l 185 387 l 190 389 l 193 394 l 195 402 l 195 407 l 193 416 l
190
 421 l 185 423 l 181 423 l cl s 142 619 m 146 620 l 151 625 l 151 590 l s 181
 625 m 176 624 l 173 619 l 171 610 l 171 605 l 173 597 l 176 592 l 181 590 l
185
 590 l 190 592 l 193 597 l 195 605 l 195 610 l 193 619 l 190 624 l 185 625 l
181
 625 l cl s 139 820 m 139 821 l 141 825 l 142 827 l 146 828 l 153 828 l 156 827
 l 158 825 l 159 821 l 159 818 l 158 815 l 154 810 l 137 793 l 161 793 l s 181
 828 m 176 827 l 173 821 l 171 813 l 171 808 l 173 799 l 176 794 l 181 793 l
185
 793 l 190 794 l 193 799 l 195 808 l 195 813 l 193 821 l 190 827 l 185 828 l
181
 828 l cl s 141 1031 m 159 1031 l 149 1017 l 154 1017 l 158 1016 l 159 1014 l
 161 1009 l 161 1006 l 159 1001 l 156 997 l 151 995 l 146 995 l 141 997 l 139
 999 l 137 1002 l s 181 1031 m 176 1029 l 173 1024 l 171 1016 l 171 1011 l 173
 1002 l 176 997 l 181 995 l 185 995 l 190 997 l 193 1002 l 195 1011 l 195 1016
l
 193 1024 l 190 1029 l 185 1031 l 181 1031 l cl s 222 405 m 973 405 l s 222 438
 m 222 405 l s 272 422 m 272 405 l s 322 422 m 322 405 l s 372 422 m 372 405 l
s
 422 422 m 422 405 l s 472 438 m 472 405 l s 522 422 m 522 405 l s 572 422 m
572
 405 l s 622 422 m 622 405 l s 672 422 m 672 405 l s 722 438 m 722 405 l s 773
 422 m 773 405 l s 823 422 m 823 405 l s 873 422 m 873 405 l s 923 422 m 923
405
 l s 973 438 m 973 405 l s 190 340 m 221 340 l s 253 360 m 236 360 l 234 345 l
 236 347 l 241 349 l 246 349 l 251 347 l 254 344 l 256 338 l 256 335 l 254 330
l
 251 327 l 246 325 l 241 325 l 236 327 l 234 328 l 232 332 l s 440 340 m 471
340
 l s 499 360 m 483 337 l 508 337 l s 499 360 m 499 325 l s 690 340 m 721 340 l
s
 736 360 m 755 360 l 745 347 l 750 347 l 753 345 l 755 344 l 756 338 l 756 335
l
 755 330 l 751 327 l 746 325 l 741 325 l 736 327 l 734 328 l 733 332 l s 940
340
 m 971 340 l s 984 352 m 984 354 l 986 357 l 988 359 l 991 360 l 998 360 l 1001
 359 l 1003 357 l 1005 354 l 1005 350 l 1003 347 l 1000 342 l 983 325 l 1006
325
 l s 2 lw 226 785 m 234 781 l 241 777 l 249 773 l 256 768 l 264 764 l 271 760 l
 279 756 l 286 752 l 294 748 l 301 744 l 309 740 l 316 736 l 324 732 l 331 729
l
 339 725 l 346 721 l 354 717 l 361 714 l 369 710 l 376 706 l 384 703 l 391 699
l
 399 696 l 406 692 l 414 689 l 421 685 l 429 682 l 436 678 l 444 675 l 451 671
l
 459 668 l 466 665 l 474 662 l 481 658 l 489 655 l 496 652 l 504 649 l 511 646
l
 519 643 l 526 639 l 534 636 l 541 633 l 549 630 l 556 627 l 564 624 l 571 622
l
 579 619 l 586 616 l 594 613 l s 594 613 m 601 610 l 609 607 l 616 605 l 624
602
 l 631 599 l 639 596 l 646 594 l 654 591 l 661 588 l 669 586 l 676 583 l 684
581
 l 691 578 l 699 576 l 706 573 l 714 571 l 721 568 l 729 566 l 736 563 l 744
561
 l 751 558 l 759 556 l 766 554 l 774 551 l 781 549 l 789 547 l 796 545 l 804
542
 l 811 540 l 819 538 l 826 536 l 834 534 l 841 532 l 849 529 l 856 527 l 864
525
 l 871 523 l 879 521 l 886 519 l 894 517 l 901 515 l 909 513 l 916 511 l 924
509
 l 931 507 l 939 505 l 946 503 l 954 501 l 961 499 l s 961 499 m 969 498 l s 1
 lw 729 1128 m 729 1094 l s 729 1128 m 742 1094 l s 754 1128 m 742 1094 l s 754
 1128 m 754 1094 l s 767 1128 m 767 1094 l s 767 1128 m 781 1128 l 786 1126 l
 788 1124 l 789 1121 l 789 1118 l 788 1115 l 786 1113 l 781 1112 l 767 1112 l s
 778 1112 m 789 1094 l s 821 1123 m 818 1126 l 813 1128 l 807 1128 l 802 1126 l
 799 1123 l 799 1120 l 800 1117 l 802 1115 l 805 1113 l 815 1110 l 818 1109 l
 819 1107 l 821 1104 l 821 1099 l 818 1096 l 813 1094 l 807 1094 l 802 1096 l
 799 1099 l s 843 1134 m 840 1131 l 837 1126 l 834 1120 l 832 1112 l 832 1105 l
 834 1097 l 837 1091 l 840 1086 l 843 1083 l s 854 1128 m 854 1094 l s 854 1128
 m 865 1128 l 870 1126 l 873 1123 l 875 1120 l 877 1115 l 877 1107 l 875 1102 l
 873 1099 l 870 1096 l 865 1094 l 854 1094 l s 888 1103 m 886 1102 l 884 1099 l
 884 1096 l 884 1093 l 884 1089 l 886 1087 l 888 1086 l 890 1086 l 892 1087 l
 894 1089 l 895 1093 l 895 1096 l 894 1099 l 892 1102 l 890 1103 l 888 1103 l
cl
 s 902 1134 m 905 1131 l 908 1126 l 911 1120 l 913 1112 l 913 1105 l 911 1097 l
 908 1091 l 905 1086 l 902 1083 l s 834 296 m 834 263 l s 853 285 m 850 283 l
 847 280 l 846 275 l 846 272 l 847 267 l 850 264 l 853 263 l 858 263 l 861 264
l
 865 267 l 866 272 l 866 275 l 865 280 l 861 283 l 858 285 l 853 285 l cl s 895
 285 m 895 259 l 893 255 l 892 253 l 888 252 l 884 252 l 880 253 l s 895 280 m
 892 283 l 888 285 l 884 285 l 880 283 l 877 280 l 876 275 l 876 272 l 877 267
l
 880 264 l 884 263 l 888 263 l 892 264 l 895 267 l s 919 302 m 915 299 l 912
294
 l 909 288 l 907 280 l 907 274 l 909 266 l 912 259 l 915 255 l 919 252 l s 928
 285 m 946 263 l s 946 285 m 928 263 l s 955 302 m 958 299 l 961 294 l 965 288
l
 966 280 l 966 274 l 965 266 l 961 259 l 958 255 l 955 252 l s 2 lw 751 778
1250
 405 bl 1 lw 1250 405 m 1250 1183 l s 1284 405 m 1250 405 l s 1267 446 m 1250
 446 l s 1267 487 m 1250 487 l s 1267 528 m 1250 528 l s 1267 569 m 1250 569 l
s
 1284 610 m 1250 610 l s 1267 651 m 1250 651 l s 1267 692 m 1250 692 l s 1267
 732 m 1250 732 l s 1267 773 m 1250 773 l s 1284 814 m 1250 814 l s 1267 855 m
 1250 855 l s 1267 896 m 1250 896 l s 1267 937 m 1250 937 l s 1267 978 m 1250
 978 l s 1284 1019 m 1250 1019 l s 1284 1019 m 1250 1019 l s 1267 1060 m 1250
 1060 l s 1267 1101 m 1250 1101 l s 1267 1142 m 1250 1142 l s 1267 1183 m 1250
 1183 l s 1210 423 m 1205 421 l 1201 416 l 1199 407 l 1199 402 l 1201 394 l
1205
 389 l 1210 387 l 1213 387 l 1218 389 l 1221 394 l 1223 402 l 1223 407 l 1221
 416 l 1218 421 l 1213 423 l 1210 423 l cl s 1159 627 m 1154 626 l 1150 621 l
 1149 612 l 1149 607 l 1150 599 l 1154 594 l 1159 592 l 1162 592 l 1167 594 l
 1171 599 l 1172 607 l 1172 612 l 1171 621 l 1167 626 l 1162 627 l 1159 627 l
cl
 s 1186 595 m 1184 594 l 1186 592 l 1188 594 l 1186 595 l cl s 1220 627 m 1203
 627 l 1201 612 l 1203 614 l 1208 616 l 1213 616 l 1218 614 l 1221 610 l 1223
 605 l 1223 602 l 1221 597 l 1218 594 l 1213 592 l 1208 592 l 1203 594 l 1201
 595 l 1199 599 l s 1205 825 m 1208 827 l 1213 832 l 1213 797 l s 1154 1030 m
 1157 1032 l 1162 1037 l 1162 1001 l s 1186 1005 m 1184 1003 l 1186 1001 l 1188
 1003 l 1186 1005 l cl s 1220 1037 m 1203 1037 l 1201 1022 l 1203 1023 l 1208
 1025 l 1213 1025 l 1218 1023 l 1221 1020 l 1223 1015 l 1223 1011 l 1221 1006 l
 1218 1003 l 1213 1001 l 1208 1001 l 1203 1003 l 1201 1005 l 1199 1008 l s 1250
 405 m 2001 405 l s 1250 438 m 1250 405 l s 1300 422 m 1300 405 l s 1350 422 m
 1350 405 l s 1401 422 m 1401 405 l s 1451 422 m 1451 405 l s 1501 438 m 1501
 405 l s 1551 422 m 1551 405 l s 1601 422 m 1601 405 l s 1651 422 m 1651 405 l
s
 1701 422 m 1701 405 l s 1751 438 m 1751 405 l s 1801 422 m 1801 405 l s 1851
 422 m 1851 405 l s 1901 422 m 1901 405 l s 1951 422 m 1951 405 l s 2001 438 m
 2001 405 l s 1218 340 m 1249 340 l s 1281 360 m 1264 360 l 1262 345 l 1264 347
 l 1269 349 l 1274 349 l 1279 347 l 1283 344 l 1284 338 l 1284 335 l 1283 330 l
 1279 327 l 1274 325 l 1269 325 l 1264 327 l 1262 328 l 1261 332 l s 1468 340 m
 1499 340 l s 1528 360 m 1511 337 l 1536 337 l s 1528 360 m 1528 325 l s 1718
 340 m 1749 340 l s 1764 360 m 1783 360 l 1773 347 l 1778 347 l 1781 345 l 1783
 344 l 1785 338 l 1785 335 l 1783 330 l 1779 327 l 1774 325 l 1769 325 l 1764
 327 l 1762 328 l 1761 332 l s 1969 340 m 1999 340 l s 2013 352 m 2013 354 l
 2014 357 l 2016 359 l 2019 360 l 2026 360 l 2030 359 l 2031 357 l 2033 354 l
 2033 350 l 2031 347 l 2028 342 l 2011 325 l 2035 325 l s 2 lw 1254 1159 m 1262
 1155 l 1269 1152 l 1277 1148 l 1284 1145 l 1292 1141 l 1299 1138 l 1307 1134 l
 1314 1131 l 1322 1127 l 1329 1124 l 1337 1120 l 1344 1116 l 1352 1113 l 1359
 1109 l 1367 1105 l 1374 1102 l 1382 1098 l 1389 1094 l 1397 1091 l 1404 1087 l
 1412 1083 l 1419 1079 l 1427 1076 l 1434 1072 l 1442 1068 l 1449 1064 l 1457
 1060 l 1464 1057 l 1472 1053 l 1479 1049 l 1487 1045 l 1494 1041 l 1502 1037 l
 1509 1033 l 1517 1029 l 1524 1025 l 1532 1021 l 1539 1017 l 1547 1013 l 1554
 1009 l 1562 1004 l 1569 1000 l 1577 996 l 1584 992 l 1592 988 l 1599 984 l
1607
 979 l 1614 975 l 1622 971 l s 1622 971 m 1629 967 l 1637 962 l 1644 958 l 1652
 954 l 1659 949 l 1667 945 l 1674 940 l 1682 936 l 1689 931 l 1697 927 l 1704
 923 l 1712 918 l 1719 914 l 1727 909 l 1734 904 l 1742 900 l 1749 895 l 1757
 891 l 1764 886 l 1772 881 l 1779 877 l 1787 872 l 1794 867 l 1802 863 l 1809
 858 l 1817 853 l 1824 848 l 1832 844 l 1839 839 l 1847 834 l 1854 829 l 1862
 824 l 1869 819 l 1877 815 l 1884 810 l 1892 805 l 1899 800 l 1907 795 l 1914
 790 l 1922 786 l 1929 781 l 1937 776 l 1944 771 l 1952 766 l 1959 761 l 1967
 757 l 1974 752 l 1982 747 l 1989 742 l s 1989 742 m 1997 738 l s 1 lw 1757
1134
 m 1757 1101 l s 1757 1134 m 1770 1101 l s 1782 1134 m 1770 1101 l s 1782 1134
m
 1782 1101 l s 1795 1134 m 1795 1101 l s 1795 1134 m 1809 1134 l 1814 1133 l
 1816 1131 l 1817 1128 l 1817 1125 l 1816 1122 l 1814 1120 l 1809 1118 l 1795
 1118 l s 1806 1118 m 1817 1101 l s 1849 1130 m 1846 1133 l 1841 1134 l 1835
 1134 l 1830 1133 l 1827 1130 l 1827 1126 l 1828 1123 l 1830 1122 l 1833 1120 l
 1843 1117 l 1846 1115 l 1847 1114 l 1849 1111 l 1849 1106 l 1846 1103 l 1841
 1101 l 1835 1101 l 1830 1103 l 1827 1106 l s 1871 1141 m 1868 1138 l 1865 1133
 l 1862 1126 l 1860 1118 l 1860 1112 l 1862 1104 l 1865 1098 l 1868 1093 l 1871
 1090 l s 1882 1134 m 1882 1101 l s 1882 1134 m 1894 1134 l 1898 1133 l 1901
 1130 l 1903 1126 l 1905 1122 l 1905 1114 l 1903 1109 l 1901 1106 l 1898 1103 l
 1894 1101 l 1882 1101 l s 1917 1109 m 1914 1109 l 1913 1106 l 1912 1102 l 1912
 1100 l 1913 1096 l 1914 1093 l 1917 1093 l 1918 1093 l 1921 1093 l 1922 1096 l
 1923 1100 l 1923 1102 l 1922 1106 l 1921 1109 l 1918 1109 l 1917 1109 l cl s
 1930 1141 m 1933 1138 l 1936 1133 l 1940 1126 l 1941 1118 l 1941 1112 l 1940
 1104 l 1936 1098 l 1933 1093 l 1930 1090 l s 1863 296 m 1863 263 l s 1882 285
m
 1878 283 l 1875 280 l 1874 275 l 1874 272 l 1875 267 l 1878 264 l 1882 263 l
 1886 263 l 1890 264 l 1893 267 l 1894 272 l 1894 275 l 1893 280 l 1890 283 l
 1886 285 l 1882 285 l cl s 1923 285 m 1923 259 l 1921 255 l 1920 253 l 1917
252
 l 1912 252 l 1909 253 l s 1923 280 m 1920 283 l 1917 285 l 1912 285 l 1909 283
 l 1905 280 l 1904 275 l 1904 272 l 1905 267 l 1909 264 l 1912 263 l 1917 263 l
 1920 264 l 1923 267 l s 1947 302 m 1944 299 l 1940 294 l 1937 288 l 1936 280 l
 1936 274 l 1937 266 l 1940 259 l 1944 255 l 1947 252 l s 1956 285 m 1974 263 l
 s 1974 285 m 1956 263 l s 1983 302 m 1986 299 l 1990 294 l 1993 288 l 1994 280
 l 1994 274 l 1993 266 l 1990 259 l 1986 255 l 1983 252 l s gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF
